Low-Rank Solvers for Energy-Conserving Hamiltonian Boundary Value Methods

We study energy-conserving Hamiltonian Boundary Value Methods (HBVMs) for Hamiltonian systems, which arise in applications where long-term preservation of energy and symplecticity is essential. HBVMs are multi-stage schemes whose stage equations reformulate as matrix equations with a low-rank right-hand side. For linear systems, we exploit this structure directly via Krylov projection solvers. For nonlinear systems, we leverage it within simplified Newton iterations and as a preconditioner in a Newton--Krylov framework, combined with adaptive time-stepping for robust convergence. Numerical experiments on semi-discretized wave equations demonstrate the efficiency and robustness of the proposed approach.

==> nonlinearcase1_newtit.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{HTML}{666666}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\columnwidth,
height=0.201\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
bar shift auto,
xmin=-0.0001953125,
xmax=1.001171875,
xlabel style={font=\color{mycolor2}},
xlabel={Time step},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=1,
ymax=30,
yminorticks=true,
ylabel style={font=\color{mycolor1}},
ylabel={Iteration},
axis background/.style={fill=white},
yticklabel pos=left
]
\addplot[ybar, bar width=0.01, fill=mycolor1, area legend] table[row sep=crcr] {%
0.0009765625	14\\
0.0107421875	14\\
0.0205078125	16\\
0.0302734375	19\\
0.0400390625	20\\
0.05078125	11\\
0.060546875	9\\
0.0703125	10\\
0.080078125	21\\
0.08984375	21\\
0.099609375	20\\
0.109375	8\\
0.119140625	9\\
0.12890625	8\\
0.138671875	8\\
0.1484375	11\\
0.158203125	9\\
0.16796875	9\\
0.177734375	9\\
0.1875	9\\
0.197265625	11\\
0.20703125	9\\
0.216796875	10\\
0.2265625	10\\
0.236328125	9\\
0.24609375	9\\
0.255859375	9\\
0.265625	10\\
0.275390625	9\\
0.28515625	10\\
0.294921875	11\\
0.3046875	9\\
0.314453125	9\\
0.32421875	9\\
0.3330078125	8\\
0.3427734375	9\\
0.3525390625	11\\
0.3623046875	11\\
0.3720703125	9\\
0.3818359375	9\\
0.3916015625	9\\
0.4013671875	11\\
0.4111328125	13\\
0.4208984375	10\\
0.4306640625	9\\
0.4404296875	11\\
0.4501953125	12\\
0.4599609375	13\\
0.4697265625	16\\
0.4794921875	8\\
0.4892578125	20\\
0.4990234375	9\\
0.5087890625	15\\
0.5185546875	18\\
0.5283203125	10\\
0.5380859375	14\\
0.5478515625	14\\
0.5576171875	14\\
0.5673828125	14\\
0.5771484375	14\\
0.5869140625	10\\
0.5966796875	12\\
0.6064453125	18\\
0.6162109375	9\\
0.6259765625	10\\
0.6357421875	11\\
0.6455078125	10\\
0.6552734375	10\\
0.6650390625	11\\
0.6748046875	10\\
0.6845703125	10\\
0.6943359375	11\\
0.7041015625	11\\
0.7138671875	11\\
0.7236328125	9\\
0.7333984375	11\\
0.7431640625	11\\
0.7529296875	10\\
0.7626953125	11\\
0.7724609375	11\\
0.7822265625	10\\
0.7919921875	11\\
0.8017578125	11\\
0.8115234375	11\\
0.8212890625	11\\
0.8310546875	10\\
0.8408203125	11\\
0.8505859375	11\\
0.8603515625	11\\
0.8701171875	11\\
0.8798828125	11\\
0.8896484375	11\\
0.8994140625	11\\
0.9091796875	11\\
0.9189453125	11\\
0.9287109375	11\\
0.9384765625	11\\
0.9482421875	11\\
0.9580078125	11\\
0.9677734375	11\\
0.9775390625	11\\
0.9873046875	11\\
0.9970703125	11\\
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
};
\addplot[forget plot, color=mycolor1] table[row sep=crcr] {%
-0.0001953125	0\\
1.001171875	0\\
};
\end{axis}
\begin{axis}[%
width=0.761\columnwidth,
height=0.201\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
bar shift auto,
xmin=-0.0001953125,
xmax=1.001171875,
xlabel style={font=\color{mycolor2}},
xlabel={Time step},
separate axis lines,
every outer y axis line/.append style={mycolor3},
every y tick label/.append style={font=\color{mycolor3}},
every y tick/.append style={mycolor3},
ymode=log,
ymin=5e-10,
ymax=1e-07,
yminorticks=true,
ylabel style={font=\color{mycolor3}},
ylabel={Residual},
axis background/.style={fill=none},
title style={font=\bfseries\color{mycolor2}},
%
yticklabel pos=right
]
\addplot [color=black, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0.0009765625	4.49448377084402e-09\\
0.001953125	8.19737312265997e-09\\
0.0029296875	9.83497830582667e-09\\
0.00390625	5.52649924243385e-09\\
0.0048828125	6.90853614388942e-09\\
0.005859375	9.83710860287432e-09\\
0.0068359375	9.30498051627896e-09\\
0.0078125	9.78513843291551e-09\\
0.0087890625	4.06063209622807e-09\\
0.009765625	5.28659841466155e-09\\
0.0107421875	1.80111052299303e-09\\
0.01171875	9.48265520808642e-09\\
0.0126953125	6.0608018858296e-09\\
0.013671875	2.05495686768025e-09\\
0.0146484375	2.06300431133021e-09\\
0.015625	2.69196034578071e-09\\
0.0166015625	2.6841880558147e-09\\
0.017578125	2.71086065587173e-09\\
0.0185546875	3.18061551471085e-09\\
0.01953125	3.12937768998208e-09\\
0.0205078125	7.90583655603373e-09\\
0.021484375	4.86237270664121e-09\\
0.0224609375	6.2867662664593e-09\\
0.0234375	8.90896030771458e-09\\
0.0244140625	6.9002995589506e-09\\
0.025390625	8.58229079146053e-09\\
0.0263671875	5.99535364908448e-09\\
0.02734375	5.60588768355496e-09\\
0.0283203125	6.95564368573339e-09\\
0.029296875	6.21938610964376e-09\\
0.0302734375	6.40710663689907e-09\\
0.03125	5.56703562533703e-09\\
0.0322265625	7.39160902185777e-09\\
0.033203125	4.15870783217748e-09\\
0.0341796875	6.75541164542528e-09\\
0.03515625	8.09813920288631e-09\\
0.0361328125	8.21219083552256e-09\\
0.037109375	7.95817338806899e-09\\
0.0380859375	8.49045105635442e-09\\
0.0390625	6.78150746108391e-09\\
0.0400390625	6.17102189846415e-09\\
0.041015625	5.82308827719941e-09\\
0.0419921875	7.0035618313908e-09\\
0.04296875	6.94286313618389e-09\\
0.0439453125	6.20264140108472e-09\\
0.044921875	7.93200597212542e-09\\
0.0458984375	2.29600000939498e-09\\
0.046875	2.5749208491777e-09\\
0.0478515625	3.14712640239736e-09\\
0.048828125	3.07985583428082e-09\\
0.0498046875	3.61814566826477e-09\\
0.05078125	6.58204115714506e-09\\
0.0517578125	6.17179229589405e-09\\
0.052734375	9.89445747781805e-09\\
0.0537109375	6.49172860882864e-09\\
0.0546875	7.4818882659451e-09\\
0.0556640625	8.36635936253728e-09\\
0.056640625	4.45705025544195e-09\\
0.0576171875	5.03996137147202e-09\\
0.05859375	4.51027649767189e-09\\
0.0595703125	9.97167768121086e-09\\
0.060546875	4.15710089585778e-09\\
0.0615234375	6.11357179932381e-09\\
0.0625	8.57122620322378e-09\\
0.0634765625	9.84819271013369e-09\\
0.064453125	9.42122710432406e-09\\
0.0654296875	9.32256253022309e-09\\
0.06640625	8.74006716942722e-09\\
0.0673828125	9.77422124395532e-09\\
0.068359375	8.46713515704142e-09\\
0.0693359375	4.95076528878466e-09\\
0.0703125	4.98348891740903e-09\\
0.0712890625	4.63952250044931e-09\\
0.072265625	4.88324642135001e-09\\
0.0732421875	3.20283646770233e-09\\
0.07421875	3.19294840152727e-09\\
0.0751953125	3.51575746307285e-09\\
0.076171875	3.85795726705819e-09\\
0.0771484375	3.36394601434277e-09\\
0.078125	4.79643773705099e-09\\
0.0791015625	8.4303238092963e-09\\
0.080078125	6.66900331382395e-09\\
0.0810546875	7.86284173519262e-09\\
0.08203125	7.47703250051581e-09\\
0.0830078125	7.95612201032151e-09\\
0.083984375	9.21685839826804e-09\\
0.0849609375	8.11888481306001e-09\\
0.0859375	8.86664177814262e-09\\
0.0869140625	6.91796402889979e-09\\
0.087890625	9.02016792665717e-09\\
0.0888671875	9.23279258869789e-09\\
0.08984375	7.6204125546805e-09\\
0.0908203125	7.63482360556246e-09\\
0.091796875	7.16765322521805e-09\\
0.0927734375	7.76543966918586e-09\\
0.09375	8.99034851300015e-09\\
0.0947265625	9.06441872277885e-09\\
0.095703125	8.32310297261105e-09\\
0.0966796875	9.49016001504231e-09\\
0.09765625	9.22265782114493e-09\\
0.0986328125	9.04192769215829e-09\\
0.099609375	8.91164556320824e-09\\
0.1005859375	7.91073680409865e-09\\
0.1015625	7.04165054361946e-09\\
0.1025390625	7.4854250048008e-09\\
0.103515625	6.85937641834316e-09\\
0.1044921875	6.21994646228681e-09\\
0.10546875	6.67609753024385e-09\\
0.1064453125	6.41208150588373e-09\\
0.107421875	4.14650473709061e-09\\
0.1083984375	9.40937709847569e-09\\
0.109375	5.04384118542638e-09\\
0.1103515625	5.87611470412708e-09\\
0.111328125	4.2136455663814e-09\\
0.1123046875	2.7334230335797e-09\\
0.11328125	9.64727745072798e-09\\
0.1142578125	4.24365735229653e-09\\
0.115234375	4.522584058324e-09\\
0.1162109375	4.69350787257951e-09\\
0.1171875	5.03126212164415e-09\\
0.1181640625	2.98017162233802e-09\\
0.119140625	4.52772686754673e-09\\
0.1201171875	5.5555413906028e-09\\
0.12109375	7.55989044868678e-09\\
0.1220703125	8.0031554013748e-09\\
0.123046875	8.34305402772885e-09\\
0.1240234375	9.61199229368098e-09\\
0.125	3.77149881047303e-09\\
0.1259765625	4.27907061639886e-09\\
0.126953125	4.91513475067438e-09\\
0.1279296875	4.14667460550023e-09\\
0.12890625	5.31626420064184e-09\\
0.1298828125	5.28865977568417e-09\\
0.130859375	5.61971056211091e-09\\
0.1318359375	5.6389769274423e-09\\
0.1328125	5.49193658802923e-09\\
0.1337890625	5.55395058146706e-09\\
0.134765625	5.50222036020016e-09\\
0.1357421875	5.21763337982824e-09\\
0.13671875	5.09616016918422e-09\\
0.1376953125	5.70215267082587e-09\\
0.138671875	5.91534505204456e-09\\
0.1396484375	5.49923410633957e-09\\
0.140625	5.8172248414069e-09\\
0.1416015625	6.14205908915958e-09\\
0.142578125	5.54520063421609e-09\\
0.1435546875	5.78463358473577e-09\\
0.14453125	5.53147891358614e-09\\
0.1455078125	5.59914760790009e-09\\
0.146484375	5.28816333679385e-09\\
0.1474609375	5.615683756152e-09\\
0.1484375	5.1468549258615e-09\\
0.1494140625	4.61093845335256e-09\\
0.150390625	4.717664325026e-09\\
0.1513671875	4.55548204455554e-09\\
0.15234375	4.35419539378488e-09\\
0.1533203125	4.21570653258498e-09\\
0.154296875	3.85108127431798e-09\\
0.1552734375	3.89777281489723e-09\\
0.15625	3.35923150623306e-09\\
0.1572265625	9.30593553003887e-09\\
0.158203125	9.61312283819656e-09\\
0.1591796875	9.55337741501537e-09\\
0.16015625	8.86083702007262e-09\\
0.1611328125	9.02141714464667e-09\\
0.162109375	8.63694015522322e-09\\
0.1630859375	7.75334214660562e-09\\
0.1640625	8.60948716411597e-09\\
0.1650390625	7.16514724359894e-09\\
0.166015625	7.5606202991218e-09\\
0.1669921875	6.27993711985651e-09\\
0.16796875	6.11650334039736e-09\\
0.1689453125	6.45338090176788e-09\\
0.169921875	8.07617070289846e-09\\
0.1708984375	5.6731621158359e-09\\
0.171875	5.49671473059099e-09\\
0.1728515625	5.12469014746948e-09\\
0.173828125	4.97380252434253e-09\\
0.1748046875	4.87041175660592e-09\\
0.17578125	4.22468130782878e-09\\
0.1767578125	6.53073795337622e-09\\
0.177734375	4.79159195651609e-09\\
0.1787109375	4.62864511972285e-09\\
0.1796875	4.28250817098376e-09\\
0.1806640625	3.10014891535236e-09\\
0.181640625	3.91736633255336e-09\\
0.1826171875	3.55675975569637e-09\\
0.18359375	3.94914783316266e-09\\
0.1845703125	3.09257182802224e-09\\
0.185546875	5.05993456742833e-09\\
0.1865234375	5.25315949115384e-09\\
0.1875	4.47862342572288e-09\\
0.1884765625	4.07105053313619e-09\\
0.189453125	5.47855759513558e-09\\
0.1904296875	3.63431797370777e-09\\
0.19140625	2.88874955613867e-09\\
0.1923828125	5.27519547317416e-09\\
0.193359375	4.0943844875028e-09\\
0.1943359375	4.2109398477123e-09\\
0.1953125	5.33076930364877e-09\\
0.1962890625	5.15102162545751e-09\\
0.197265625	5.47751969673356e-09\\
0.1982421875	3.14773639451733e-09\\
0.19921875	4.83601499801795e-09\\
0.2001953125	2.5236702352698e-09\\
0.201171875	2.93052237541753e-09\\
0.2021484375	5.0695524470814e-09\\
0.203125	4.82337300155643e-09\\
0.2041015625	5.14187570739338e-09\\
0.205078125	3.73717474444868e-09\\
0.2060546875	5.57125089163614e-09\\
0.20703125	3.75157766557459e-09\\
0.2080078125	3.9579129495918e-09\\
0.208984375	2.61506561986436e-09\\
0.2099609375	5.57468729464433e-09\\
0.2109375	2.59610942915262e-09\\
0.2119140625	2.74313787168761e-09\\
0.212890625	2.81445906053017e-09\\
0.2138671875	3.28199856021116e-09\\
0.21484375	4.42664574764421e-09\\
0.2158203125	3.00480615756124e-09\\
0.216796875	2.89483605040198e-09\\
0.2177734375	2.91564113988712e-09\\
0.21875	5.45371344541455e-09\\
0.2197265625	3.41293031582311e-09\\
0.220703125	3.03400032108041e-09\\
0.2216796875	5.17744256531558e-09\\
0.22265625	2.98708993482525e-09\\
0.2236328125	2.98798035752159e-09\\
0.224609375	3.97801390811888e-09\\
0.2255859375	2.81596877985256e-09\\
0.2265625	2.72225774457272e-09\\
0.2275390625	5.32184891005925e-09\\
0.228515625	3.15800165033373e-09\\
0.2294921875	4.70565848816702e-09\\
0.23046875	3.66486744489575e-09\\
0.2314453125	4.3780979686318e-09\\
0.232421875	2.69882574611968e-09\\
0.2333984375	5.2273005067929e-09\\
0.234375	3.42432720694704e-09\\
0.2353515625	3.52614421566556e-09\\
0.236328125	4.03911803409676e-09\\
0.2373046875	4.10235492721316e-09\\
0.23828125	2.8804874710162e-09\\
0.2392578125	2.49179752470484e-09\\
0.240234375	5.55890069984869e-09\\
0.2412109375	3.90011327115418e-09\\
0.2421875	2.96426763881086e-09\\
0.2431640625	3.94184043663188e-09\\
0.244140625	4.36613628809741e-09\\
0.2451171875	5.27233171617059e-09\\
0.24609375	3.60260434544327e-09\\
0.2470703125	3.7103406336078e-09\\
0.248046875	2.49990179561494e-09\\
0.2490234375	2.76547924375112e-09\\
0.25	5.7456568924009e-09\\
0.2509765625	5.00142324759953e-09\\
0.251953125	3.80173292796496e-09\\
0.2529296875	4.24861140430552e-09\\
0.25390625	3.72097131862084e-09\\
0.2548828125	3.26413686767892e-09\\
0.255859375	4.15559648979419e-09\\
0.2568359375	2.78910332583608e-09\\
0.2578125	3.2943309749432e-09\\
0.2587890625	2.76966332033527e-09\\
0.259765625	3.52546549875142e-09\\
0.2607421875	5.47178953283143e-09\\
0.26171875	4.03971701360794e-09\\
0.2626953125	5.56822057694439e-09\\
0.263671875	5.40016637478041e-09\\
0.2646484375	3.34347641933638e-09\\
0.265625	2.47860899023805e-09\\
0.2666015625	5.81560499465816e-09\\
0.267578125	3.9830527280804e-09\\
0.2685546875	4.14319924908394e-09\\
0.26953125	4.666465769261e-09\\
0.2705078125	2.94998416705822e-09\\
0.271484375	5.30803078396245e-09\\
0.2724609375	3.66490214721765e-09\\
0.2734375	3.14499143030675e-09\\
0.2744140625	4.24059484703327e-09\\
0.275390625	4.66162801393398e-09\\
0.2763671875	5.30927238259017e-09\\
0.27734375	3.11126597427523e-09\\
0.2783203125	2.57732365175292e-09\\
0.279296875	3.82602669456011e-09\\
0.2802734375	5.5389099945398e-09\\
0.28125	4.61309611198895e-09\\
0.2822265625	5.17726584896211e-09\\
0.283203125	4.51557469135681e-09\\
0.2841796875	4.42803144372955e-09\\
0.28515625	2.86540249342845e-09\\
0.2861328125	3.14000158606625e-09\\
0.287109375	6.20043903722061e-09\\
0.2880859375	5.73563268255216e-09\\
0.2890625	5.21146800174679e-09\\
0.2900390625	3.73353005947616e-09\\
0.291015625	3.99017083498476e-09\\
0.2919921875	3.55824363784802e-09\\
0.29296875	5.24502206893086e-09\\
0.2939453125	4.28873405691518e-09\\
0.294921875	5.72205276331722e-09\\
0.2958984375	2.91011595781949e-09\\
0.296875	3.45572362967981e-09\\
0.2978515625	5.27481946427508e-09\\
0.298828125	5.33166426205609e-09\\
0.2998046875	2.95321086483325e-09\\
0.30078125	3.61228391215152e-09\\
0.3017578125	3.19303216875032e-09\\
0.302734375	3.63852464688197e-09\\
0.3037109375	3.88163047476309e-09\\
0.3046875	3.10361760696324e-09\\
0.3056640625	3.90212955145575e-09\\
0.306640625	3.12360266180539e-09\\
0.3076171875	2.77555414372238e-09\\
0.30859375	5.75256430291472e-09\\
0.3095703125	5.73295521994609e-09\\
0.310546875	3.00047941089156e-09\\
0.3115234375	3.67472536817124e-09\\
0.3125	3.5937934932727e-09\\
0.3134765625	3.70754424198712e-09\\
0.314453125	4.36894776972258e-09\\
0.3154296875	4.38516587934647e-09\\
0.31640625	4.18790294457316e-09\\
0.3173828125	4.51566552074166e-09\\
0.318359375	2.74329529839693e-09\\
0.3193359375	4.70588325583535e-09\\
0.3203125	5.43190669975391e-09\\
0.3212890625	5.44991378475496e-09\\
0.322265625	5.54601358125799e-09\\
0.3232421875	5.69525262235792e-09\\
0.32421875	6.23273462411589e-09\\
0.3251953125	5.64744177205611e-09\\
0.326171875	7.20019752148534e-09\\
0.3271484375	6.21945891301394e-09\\
0.328125	6.64581489735933e-09\\
0.3291015625	5.51585479643437e-09\\
0.330078125	6.06784278676044e-09\\
0.3310546875	6.17817306048689e-09\\
0.33203125	6.95334681542118e-09\\
0.3330078125	6.17951962467803e-09\\
0.333984375	7.4890182314446e-09\\
0.3349609375	7.96061134668139e-09\\
0.3359375	8.21148587898248e-09\\
0.3369140625	8.12888349561339e-09\\
0.337890625	8.98070200260891e-09\\
0.3388671875	9.17544641490639e-09\\
0.33984375	4.1102842081925e-09\\
0.3408203125	4.43625726042161e-09\\
0.341796875	9.86126611861201e-09\\
0.3427734375	9.56100317537417e-09\\
0.34375	4.64340542077549e-09\\
0.3447265625	9.47577723261415e-09\\
0.345703125	4.00284545788417e-09\\
0.3466796875	4.72264821467131e-09\\
0.34765625	3.76941229042126e-09\\
0.3486328125	4.36941523688178e-09\\
0.349609375	4.37734097544943e-09\\
0.3505859375	4.82326568096681e-09\\
0.3515625	4.70533736142241e-09\\
0.3525390625	4.73354491111051e-09\\
0.353515625	4.40137216466841e-09\\
0.3544921875	4.39597982209624e-09\\
0.35546875	4.62095834718779e-09\\
0.3564453125	4.91422050878419e-09\\
0.357421875	4.53463246657977e-09\\
0.3583984375	4.51580002647689e-09\\
0.359375	4.86600042966257e-09\\
0.3603515625	4.52810016488498e-09\\
0.361328125	4.35195203515768e-09\\
0.3623046875	4.67974605643118e-09\\
0.36328125	4.88236395164288e-09\\
0.3642578125	4.72274787059797e-09\\
0.365234375	4.16179737333913e-09\\
0.3662109375	4.74697335760084e-09\\
0.3671875	5.18687591613393e-09\\
0.3681640625	4.82651996800424e-09\\
0.369140625	9.86783906655109e-09\\
0.3701171875	4.42080364504593e-09\\
0.37109375	9.57409757554288e-09\\
0.3720703125	9.53039246417878e-09\\
0.373046875	8.634856205714e-09\\
0.3740234375	8.47859917338693e-09\\
0.375	8.83504995543465e-09\\
0.3759765625	7.68829513533776e-09\\
0.376953125	7.64724240239048e-09\\
0.3779296875	6.2957983453995e-09\\
0.37890625	6.15405534054042e-09\\
0.3798828125	6.36203303841061e-09\\
0.380859375	6.50520292487433e-09\\
0.3818359375	4.95730913359885e-09\\
0.3828125	4.19673010973916e-09\\
0.3837890625	2.63475155847845e-09\\
0.384765625	4.11924522672816e-09\\
0.3857421875	4.10636800933203e-09\\
0.38671875	4.83234865232941e-09\\
0.3876953125	5.63879217603674e-09\\
0.388671875	3.87225298063987e-09\\
0.3896484375	4.03589595062264e-09\\
0.390625	4.47891207298157e-09\\
0.3916015625	4.10457311293143e-09\\
0.392578125	4.925969709396e-09\\
0.3935546875	5.48364860093152e-09\\
0.39453125	7.05934522656634e-09\\
0.3955078125	7.20018436570899e-09\\
0.396484375	8.52043907181813e-09\\
0.3974609375	9.97269789842858e-09\\
0.3984375	3.82270422049408e-09\\
0.3994140625	4.42059664013905e-09\\
0.400390625	5.68268852888061e-09\\
0.4013671875	6.40987483966893e-09\\
0.40234375	8.43986804024918e-09\\
0.4033203125	9.41069114817885e-09\\
0.404296875	9.08369406875987e-09\\
0.4052734375	8.06276652134543e-09\\
0.40625	8.02284999908353e-09\\
0.4072265625	7.72350164758494e-09\\
0.408203125	9.55991735796591e-09\\
0.4091796875	9.84527628108288e-09\\
0.41015625	9.74004126749426e-09\\
0.4111328125	7.89015275994176e-09\\
0.412109375	9.47321840659877e-09\\
0.4130859375	9.40840045744873e-09\\
0.4140625	8.42842272073544e-09\\
0.4150390625	7.93306276987773e-09\\
0.416015625	8.63851001526219e-09\\
0.4169921875	8.32513484010673e-09\\
0.41796875	7.38210783710655e-09\\
0.4189453125	6.12672938336639e-09\\
0.419921875	6.255394277861e-09\\
0.4208984375	5.83145765382354e-09\\
0.421875	5.71116201593901e-09\\
0.4228515625	5.12598188326738e-09\\
0.423828125	5.50203292898772e-09\\
0.4248046875	5.14996040283949e-09\\
0.42578125	5.18944365932496e-09\\
0.4267578125	5.49215029348364e-09\\
0.427734375	2.00293286380974e-09\\
0.4287109375	1.92088654687363e-09\\
0.4296875	1.92992228543275e-09\\
0.4306640625	1.9164987344425e-09\\
0.431640625	1.79798504548946e-09\\
0.4326171875	1.67923998215703e-09\\
0.43359375	1.71332978950436e-09\\
0.4345703125	1.59048495089927e-09\\
0.435546875	1.50305562953506e-09\\
0.4365234375	1.67055229802236e-09\\
0.4375	8.45137281920609e-09\\
0.4384765625	7.30716965140955e-09\\
0.439453125	6.80967500994769e-09\\
0.4404296875	9.16174307549338e-09\\
0.44140625	8.42216271921621e-09\\
0.4423828125	4.03822752407363e-09\\
0.443359375	9.69579237065929e-09\\
0.4443359375	8.62449229880507e-09\\
0.4453125	9.26429033467768e-09\\
0.4462890625	9.51167732353987e-09\\
0.447265625	7.22390353973673e-09\\
0.4482421875	7.1561466472021e-09\\
0.44921875	4.2118841934593e-09\\
0.4501953125	9.70548953401401e-09\\
0.451171875	7.5555820153714e-09\\
0.4521484375	9.06862889511354e-09\\
0.453125	6.43761070982039e-09\\
0.4541015625	9.09972239198437e-09\\
0.455078125	9.59915633339854e-09\\
0.4560546875	7.29014823894074e-09\\
0.45703125	9.53017115036576e-09\\
0.4580078125	5.67179305548354e-09\\
0.458984375	5.60626993054126e-09\\
0.4599609375	6.43416426040912e-09\\
0.4609375	7.53502971580409e-09\\
0.4619140625	8.42476459288171e-09\\
0.462890625	7.74792062983529e-09\\
0.4638671875	7.89660326343685e-09\\
0.46484375	7.83825642332096e-09\\
0.4658203125	6.92948314014013e-09\\
0.466796875	7.23243637326238e-09\\
0.4677734375	9.39611462272588e-09\\
0.46875	6.08340500006348e-09\\
0.4697265625	8.6338912773906e-09\\
0.470703125	9.86992860299997e-09\\
0.4716796875	7.39871281945029e-09\\
0.47265625	5.49628786895909e-09\\
0.4736328125	9.3167874054098e-09\\
0.474609375	6.19034350164252e-09\\
0.4755859375	6.91313977969173e-09\\
0.4765625	9.14946976804258e-09\\
0.4775390625	8.55398848339487e-09\\
0.478515625	7.66838141688599e-09\\
0.4794921875	7.47361517952869e-09\\
0.48046875	6.79867270980428e-09\\
0.4814453125	6.12137909621961e-09\\
0.482421875	6.15556015793782e-09\\
0.4833984375	6.1800802107599e-09\\
0.484375	8.85082354953673e-09\\
0.4853515625	8.4976923484193e-09\\
0.486328125	9.58145444469401e-09\\
0.4873046875	8.77674557492595e-09\\
0.48828125	8.6601795204378e-09\\
0.4892578125	5.72616118647589e-09\\
0.490234375	9.94834017329084e-09\\
0.4912109375	5.89922840821739e-09\\
0.4921875	6.12110762177333e-09\\
0.4931640625	6.74240040832584e-09\\
0.494140625	4.90990535992024e-09\\
0.4951171875	6.22158561040441e-09\\
0.49609375	9.38801741625009e-09\\
0.4970703125	8.6850132648781e-09\\
0.498046875	8.39055738948798e-09\\
0.4990234375	8.90090224498015e-09\\
0.5	9.45763869902912e-09\\
0.5009765625	8.65552760820318e-09\\
0.501953125	9.46451423018766e-09\\
0.5029296875	5.93802195754776e-09\\
0.50390625	6.41637585621932e-09\\
0.5048828125	6.10308987340424e-09\\
0.505859375	9.75714385187012e-09\\
0.5068359375	9.64855142951196e-09\\
0.5078125	8.97005048106904e-09\\
0.5087890625	8.09202687523584e-09\\
0.509765625	9.52095489355057e-09\\
0.5107421875	8.94018053401483e-09\\
0.51171875	7.71882277262996e-09\\
0.5126953125	8.63175144290579e-09\\
0.513671875	5.62343749772231e-09\\
0.5146484375	9.45237074662996e-09\\
0.515625	8.43278585114163e-09\\
0.5166015625	8.47223747162972e-09\\
0.517578125	9.21282396978581e-09\\
0.5185546875	9.24044600619124e-09\\
0.51953125	8.37730850354569e-09\\
0.5205078125	7.2402476417811e-09\\
0.521484375	7.39655390825455e-09\\
0.5224609375	7.36132407866703e-09\\
0.5234375	7.31214637973789e-09\\
0.5244140625	8.61279407566443e-09\\
0.525390625	7.21850957004144e-09\\
0.5263671875	6.33823084146286e-09\\
0.52734375	6.43592727731414e-09\\
0.5283203125	6.13811298461898e-09\\
0.529296875	6.60702910564334e-09\\
0.5302734375	6.96199255141322e-09\\
0.53125	7.35541392418843e-09\\
0.5322265625	7.90127545729351e-09\\
0.533203125	8.21188039059107e-09\\
0.5341796875	2.14930605985227e-09\\
0.53515625	2.12361614895873e-09\\
0.5361328125	2.01893462617191e-09\\
0.537109375	7.12939764889639e-09\\
0.5380859375	7.47679983498325e-09\\
0.5390625	6.72193360835052e-09\\
0.5400390625	6.86515119148281e-09\\
0.541015625	7.17740202260983e-09\\
0.5419921875	6.82830324444722e-09\\
0.54296875	6.89018701877749e-09\\
0.5439453125	6.5734282778351e-09\\
0.544921875	6.67061259307442e-09\\
0.5458984375	7.76950375036535e-09\\
0.546875	6.55023589978345e-09\\
0.5478515625	6.64005309339959e-09\\
0.548828125	7.62382025323372e-09\\
0.5498046875	8.93118085605138e-09\\
0.55078125	9.92040715855854e-09\\
0.5517578125	8.65295665438083e-09\\
0.552734375	9.81261884231266e-09\\
0.5537109375	1.39667414239016e-09\\
0.5546875	7.1728956482596e-09\\
0.5556640625	6.31092812654564e-09\\
0.556640625	5.75668985260473e-09\\
0.5576171875	6.97899694742051e-09\\
0.55859375	3.32064166003032e-09\\
0.5595703125	7.62732101264303e-09\\
0.560546875	8.83729273759771e-09\\
0.5615234375	9.40171296015274e-09\\
0.5625	8.30408252746637e-09\\
0.5634765625	6.015943238538e-09\\
0.564453125	6.4424643093136e-09\\
0.5654296875	7.00329485517145e-09\\
0.56640625	8.11711837365159e-09\\
0.5673828125	7.83929180859054e-09\\
0.568359375	7.40740501712177e-09\\
0.5693359375	7.70058367957456e-09\\
0.5703125	8.21796486637505e-09\\
0.5712890625	9.15152609146529e-09\\
0.572265625	8.54741685655268e-09\\
0.5732421875	9.45934741086816e-09\\
0.57421875	9.17287605249043e-09\\
0.5751953125	9.49149441388976e-09\\
0.576171875	8.12070587389266e-09\\
0.5771484375	9.0620617929306e-09\\
0.578125	8.78329353791689e-09\\
0.5791015625	5.399179669376e-09\\
0.580078125	9.25492535612011e-09\\
0.5810546875	9.68234463073181e-09\\
0.58203125	5.95615996916479e-09\\
0.5830078125	6.47473899416439e-09\\
0.583984375	7.91425605735232e-09\\
0.5849609375	3.89420357046101e-09\\
0.5859375	3.67158196432921e-09\\
0.5869140625	7.08966049340269e-09\\
0.587890625	3.68835849246331e-09\\
0.5888671875	8.23439242599449e-09\\
0.58984375	9.64173189951626e-09\\
0.5908203125	9.88057037217972e-09\\
0.591796875	6.03112034464964e-09\\
0.5927734375	6.60979320863073e-09\\
0.59375	7.84838776817686e-09\\
0.5947265625	7.2255161412419e-09\\
0.595703125	6.71880252606274e-09\\
0.5966796875	6.75508557969367e-09\\
0.59765625	6.89000921273465e-09\\
0.5986328125	7.94316734488089e-09\\
0.599609375	7.9177857783572e-09\\
0.6005859375	7.44693476988878e-09\\
0.6015625	8.70510083718189e-09\\
0.6025390625	8.60513194647355e-09\\
0.603515625	8.08310091749311e-09\\
0.6044921875	7.46747841194135e-09\\
0.60546875	8.02858021196137e-09\\
0.6064453125	6.30182476310981e-09\\
0.607421875	5.27647134540177e-09\\
0.6083984375	4.63988638661279e-09\\
0.609375	4.77037442465059e-09\\
0.6103515625	9.0976046042876e-09\\
0.611328125	9.14313957749686e-09\\
0.6123046875	8.16653601478457e-09\\
0.61328125	7.38947152815196e-09\\
0.6142578125	6.63477339153194e-09\\
0.615234375	6.12172325542934e-09\\
0.6162109375	5.21328344395807e-09\\
0.6171875	4.78665232059039e-09\\
0.6181640625	5.23645296286259e-09\\
0.619140625	2.87852745999321e-09\\
0.6201171875	2.65151181264799e-09\\
0.62109375	2.47586296350063e-09\\
0.6220703125	2.49345715933592e-09\\
0.623046875	2.32825296005982e-09\\
0.6240234375	4.56932574909314e-09\\
0.625	2.24934451118078e-09\\
0.6259765625	2.10011099063398e-09\\
0.626953125	4.42719570365967e-09\\
0.6279296875	4.49209970444982e-09\\
0.62890625	2.55664400474895e-09\\
0.6298828125	2.43823935535075e-09\\
0.630859375	2.26662902949056e-09\\
0.6318359375	4.80477238877771e-09\\
0.6328125	4.88095127621252e-09\\
0.6337890625	4.51828804042884e-09\\
0.634765625	4.79748574505052e-09\\
0.6357421875	4.69791913425678e-09\\
0.63671875	4.92798395673154e-09\\
0.6376953125	2.82688454119172e-09\\
0.638671875	3.02069982691829e-09\\
0.6396484375	5.10596890812896e-09\\
0.640625	5.03850831891984e-09\\
0.6416015625	5.36928649773419e-09\\
0.642578125	2.71866803735614e-09\\
0.6435546875	2.74368813049185e-09\\
0.64453125	2.6892754526129e-09\\
0.6455078125	2.73673277712016e-09\\
0.646484375	2.65925104031941e-09\\
0.6474609375	2.71340623945934e-09\\
0.6484375	2.75418257392282e-09\\
0.6494140625	2.59188635015802e-09\\
0.650390625	2.42644106697452e-09\\
0.6513671875	2.45486657457815e-09\\
0.65234375	4.50192479140428e-09\\
0.6533203125	2.6267397990771e-09\\
0.654296875	2.56865627926173e-09\\
0.6552734375	2.19578886706506e-09\\
0.65625	2.38767830391553e-09\\
0.6572265625	2.19092033294486e-09\\
0.658203125	4.43170080791654e-09\\
0.6591796875	4.30525728367283e-09\\
0.66015625	2.14333535090651e-09\\
0.6611328125	9.91283935088946e-09\\
0.662109375	4.29370828935365e-09\\
0.6630859375	4.28251440630085e-09\\
0.6640625	3.98234966184134e-09\\
0.6650390625	4.08109880225409e-09\\
0.666015625	4.45015532808223e-09\\
0.6669921875	1.95506260372178e-09\\
0.66796875	4.30685696042868e-09\\
0.6689453125	4.52693818326136e-09\\
0.669921875	4.2813668673421e-09\\
0.6708984375	4.20404093754191e-09\\
0.671875	3.98928251830142e-09\\
0.6728515625	4.37010720660828e-09\\
0.673828125	4.37213712422268e-09\\
0.6748046875	2.14477542906287e-09\\
0.67578125	4.02833401300252e-09\\
0.6767578125	2.50168530198982e-09\\
0.677734375	2.27049637606074e-09\\
0.6787109375	2.28397319119163e-09\\
0.6796875	4.45219331550611e-09\\
0.6806640625	2.58119588783469e-09\\
0.681640625	2.38784062279692e-09\\
0.6826171875	4.71819132498441e-09\\
0.68359375	2.45120236553195e-09\\
0.6845703125	2.37844664282483e-09\\
0.685546875	4.44672044485514e-09\\
0.6865234375	4.87914951651585e-09\\
0.6875	4.9432917787192e-09\\
0.6884765625	5.33322391839675e-09\\
0.689453125	5.36472806837065e-09\\
0.6904296875	4.8293718899956e-09\\
0.69140625	4.98892079298201e-09\\
0.6923828125	5.32470845202228e-09\\
0.693359375	5.01569419468575e-09\\
0.6943359375	5.22645122291891e-09\\
0.6953125	2.67603664204584e-09\\
0.6962890625	5.13413942258129e-09\\
0.697265625	5.03418019442813e-09\\
0.6982421875	5.34807446424059e-09\\
0.69921875	2.70491404103463e-09\\
0.7001953125	2.66926146863978e-09\\
0.701171875	2.78356153023818e-09\\
0.7021484375	5.62357347353662e-09\\
0.703125	4.89862090957857e-09\\
0.7041015625	5.25540296592548e-09\\
0.705078125	5.23437009273529e-09\\
0.7060546875	4.67917595434736e-09\\
0.70703125	4.95154341763554e-09\\
0.7080078125	5.11152714654222e-09\\
0.708984375	5.18390669284876e-09\\
0.7099609375	4.98337901087396e-09\\
0.7109375	2.67730328188611e-09\\
0.7119140625	4.82766710098241e-09\\
0.712890625	5.29315764926354e-09\\
0.7138671875	4.81298444923642e-09\\
0.71484375	5.39307311275724e-09\\
0.7158203125	2.57087465802905e-09\\
0.716796875	3.60801314173316e-09\\
0.7177734375	2.87044340622075e-09\\
0.71875	2.95337770951348e-09\\
0.7197265625	5.8518379242107e-09\\
0.720703125	2.90041667076949e-09\\
0.7216796875	4.46716921493736e-09\\
0.72265625	2.92649909015231e-09\\
0.7236328125	3.2700157345397e-09\\
0.724609375	5.42516105378991e-09\\
0.7255859375	4.9569468184472e-09\\
0.7265625	4.80430151441845e-09\\
0.7275390625	4.69426881515128e-09\\
0.728515625	5.26108025052149e-09\\
0.7294921875	4.72993605564549e-09\\
0.73046875	4.40740326463284e-09\\
0.7314453125	4.76460536127992e-09\\
0.732421875	5.26374544936674e-09\\
0.7333984375	5.20192392274968e-09\\
0.734375	4.42373359974947e-09\\
0.7353515625	2.50882260201776e-09\\
0.736328125	4.73202577146737e-09\\
0.7373046875	5.35811093009562e-09\\
0.73828125	4.70870166383184e-09\\
0.7392578125	2.41717616981391e-09\\
0.740234375	2.22995417906956e-09\\
0.7412109375	4.90974405341241e-09\\
0.7421875	4.95624857846629e-09\\
0.7431640625	4.717537701642e-09\\
0.744140625	5.07238311405939e-09\\
0.7451171875	2.50787921258584e-09\\
0.74609375	2.94592090466307e-09\\
0.7470703125	4.51970981239053e-09\\
0.748046875	2.36803716060059e-09\\
0.7490234375	4.82225954472899e-09\\
0.75	5.56099465999696e-09\\
0.7509765625	2.427318283061e-09\\
0.751953125	4.68313785409875e-09\\
0.7529296875	2.55272617324791e-09\\
0.75390625	2.37148626337922e-09\\
0.7548828125	4.62222681894252e-09\\
0.755859375	4.5346934233005e-09\\
0.7568359375	2.33618315455958e-09\\
0.7578125	5.10750790585567e-09\\
0.7587890625	2.66866704791715e-09\\
0.759765625	4.46748135396931e-09\\
0.7607421875	2.33183851375231e-09\\
0.76171875	2.53432141560364e-09\\
0.7626953125	4.84251539562521e-09\\
0.763671875	5.14853714015388e-09\\
0.7646484375	2.43345649423195e-09\\
0.765625	4.55688092059788e-09\\
0.7666015625	5.38861347981565e-09\\
0.767578125	4.91711794528257e-09\\
0.7685546875	4.86895557496974e-09\\
0.76953125	4.5674883022301e-09\\
0.7705078125	5.20851089743402e-09\\
0.771484375	4.69503473930275e-09\\
0.7724609375	4.38981261879186e-09\\
0.7734375	5.09423885100888e-09\\
0.7744140625	4.897924459763e-09\\
0.775390625	4.5314801102575e-09\\
0.7763671875	4.68172650608403e-09\\
0.77734375	5.25549270058314e-09\\
0.7783203125	4.88077180063034e-09\\
0.779296875	6.11694689237847e-09\\
0.7802734375	2.77391072852414e-09\\
0.78125	5.3341197153282e-09\\
0.7822265625	2.6465124726068e-09\\
0.783203125	4.75285993429774e-09\\
0.7841796875	4.81095691633276e-09\\
0.78515625	4.4749670599739e-09\\
0.7861328125	5.36185725947349e-09\\
0.787109375	5.10189390341932e-09\\
0.7880859375	4.83225112719474e-09\\
0.7890625	4.96999081801674e-09\\
0.7900390625	5.37734196087204e-09\\
0.791015625	2.33806229921764e-09\\
0.7919921875	5.10356686708779e-09\\
0.79296875	4.74644092736879e-09\\
0.7939453125	4.85023180084185e-09\\
0.794921875	4.93748666985687e-09\\
0.7958984375	4.67633717667934e-09\\
0.796875	4.75147601236663e-09\\
0.7978515625	4.58143722437847e-09\\
0.798828125	3.84071995035682e-09\\
0.7998046875	4.1617717329529e-09\\
0.80078125	4.3014722362534e-09\\
0.8017578125	5.49988274279463e-09\\
0.802734375	4.61439772567276e-09\\
0.8037109375	4.90491249751449e-09\\
0.8046875	4.87186063846821e-09\\
0.8056640625	4.54190068570446e-09\\
0.806640625	4.96840399942741e-09\\
0.8076171875	4.89493600165256e-09\\
0.80859375	2.43101221788787e-09\\
0.8095703125	2.38153452377632e-09\\
0.810546875	2.37247196248097e-09\\
0.8115234375	4.56755072782458e-09\\
0.8125	4.30961665652484e-09\\
0.8134765625	4.42580959637833e-09\\
0.814453125	4.33383012603185e-09\\
0.8154296875	3.89625550630536e-09\\
0.81640625	2.14815930211803e-09\\
0.8173828125	4.42210153176423e-09\\
0.818359375	4.17703889341179e-09\\
0.8193359375	4.24592483636085e-09\\
0.8203125	3.69962013469525e-09\\
0.8212890625	3.61338645217749e-09\\
0.822265625	3.82546460004972e-09\\
0.8232421875	2.12786279300002e-09\\
0.82421875	3.84643207777146e-09\\
0.8251953125	4.19766789739324e-09\\
0.826171875	4.10830802454759e-09\\
0.8271484375	1.90897019882224e-09\\
0.828125	3.41941891667337e-09\\
0.8291015625	3.44031680652993e-09\\
0.830078125	3.51640214955049e-09\\
0.8310546875	3.50374747235048e-09\\
0.83203125	3.53441028183249e-09\\
0.8330078125	3.74109622675052e-09\\
0.833984375	2.09775660484344e-09\\
0.8349609375	9.93512344563401e-09\\
0.8359375	9.90188303779949e-09\\
0.8369140625	1.78035320595496e-09\\
0.837890625	3.7658024980152e-09\\
0.8388671875	3.50422633054265e-09\\
0.83984375	1.92061217591594e-09\\
0.8408203125	4.12672129728291e-09\\
0.841796875	9.85758216058871e-09\\
0.8427734375	4.41068264580443e-09\\
0.84375	2.16503037750989e-09\\
0.8447265625	4.66043435015161e-09\\
0.845703125	3.86476734245937e-09\\
0.8466796875	2.5420437114369e-09\\
0.84765625	4.50689662444426e-09\\
0.8486328125	4.1772164024298e-09\\
0.849609375	4.79339001175226e-09\\
0.8505859375	4.9098928118896e-09\\
0.8515625	5.1566076886068e-09\\
0.8525390625	4.5032994113108e-09\\
0.853515625	5.5918770534422e-09\\
0.8544921875	4.97315520689189e-09\\
0.85546875	4.7258359543708e-09\\
0.8564453125	5.03971540096218e-09\\
0.857421875	4.69201221296153e-09\\
0.8583984375	5.66434959466134e-09\\
0.859375	5.29114692216626e-09\\
0.8603515625	5.30085078696327e-09\\
0.861328125	6.41482593952978e-09\\
0.8623046875	5.66083018677768e-09\\
0.86328125	5.31935604951918e-09\\
0.8642578125	5.74064551386367e-09\\
0.865234375	5.22639101769712e-09\\
0.8662109375	5.64629570516121e-09\\
0.8671875	4.60165236261353e-09\\
0.8681640625	4.74529541137015e-09\\
0.869140625	4.82246918176111e-09\\
0.8701171875	5.45613524904255e-09\\
0.87109375	4.4201033412845e-09\\
0.8720703125	3.87841773333005e-09\\
0.873046875	3.78272113592504e-09\\
0.8740234375	9.1245243094713e-09\\
0.875	8.99243267683127e-09\\
0.8759765625	8.46483065265063e-09\\
0.876953125	9.89526451191817e-09\\
0.8779296875	9.61441238148082e-09\\
0.87890625	7.43324267812973e-09\\
0.8798828125	9.89390829488137e-09\\
0.880859375	9.74385945283904e-09\\
0.8818359375	3.85688823694683e-09\\
0.8828125	4.04646061744651e-09\\
0.8837890625	4.71959726278113e-09\\
0.884765625	6.01711953608638e-09\\
0.8857421875	6.78775543511566e-09\\
0.88671875	8.07458530377197e-09\\
0.8876953125	3.7005856721859e-09\\
0.888671875	4.05294699622475e-09\\
0.8896484375	9.12909693257477e-09\\
0.890625	6.58628760590839e-09\\
0.8916015625	9.01420532153616e-09\\
0.892578125	7.40033588651525e-09\\
0.8935546875	9.64428911925199e-09\\
0.89453125	7.39040485321302e-09\\
0.8955078125	7.40027001131493e-09\\
0.896484375	6.93574318481669e-09\\
0.8974609375	9.32276646536216e-09\\
0.8984375	9.81001451497952e-09\\
0.8994140625	8.62341938269328e-09\\
0.900390625	9.95883104646549e-09\\
0.9013671875	6.87213659719943e-09\\
0.90234375	7.72474181312455e-09\\
0.9033203125	8.36314215231515e-09\\
0.904296875	9.01939831801086e-09\\
0.9052734375	8.05099086399019e-09\\
0.90625	9.69434996737024e-09\\
0.9072265625	7.75287457684279e-09\\
0.908203125	8.53536768461427e-09\\
0.9091796875	7.63018874970275e-09\\
0.91015625	7.39434428083462e-09\\
0.9111328125	9.54134894324355e-09\\
0.912109375	7.99429410492256e-09\\
0.9130859375	9.6242048709854e-09\\
0.9140625	8.01413452228636e-09\\
0.9150390625	9.54742711356918e-09\\
0.916015625	6.95355699297749e-09\\
0.9169921875	7.23325860564028e-09\\
0.91796875	8.26138142040331e-09\\
0.9189453125	8.37362843943808e-09\\
0.919921875	7.08466318711837e-09\\
0.9208984375	8.08810340656119e-09\\
0.921875	9.03242238970394e-09\\
0.9228515625	9.51753816065121e-09\\
0.923828125	6.86935427763696e-09\\
0.9248046875	6.8764274679232e-09\\
0.92578125	6.51777476851974e-09\\
0.9267578125	7.02159416360412e-09\\
0.927734375	5.79964204883907e-09\\
0.9287109375	7.51628594666532e-09\\
0.9296875	9.16983496159282e-09\\
0.9306640625	2.90448889116993e-09\\
0.931640625	2.22084407395228e-09\\
0.9326171875	2.59768316020183e-09\\
0.93359375	2.70350913373823e-09\\
0.9345703125	2.56134660091837e-09\\
0.935546875	4.88489638572144e-09\\
0.9365234375	5.36728758458487e-09\\
0.9375	9.25155891716067e-09\\
0.9384765625	8.57289959971157e-09\\
0.939453125	9.58415360892198e-09\\
0.9404296875	5.87190289462012e-09\\
0.94140625	6.96878077672417e-09\\
0.9423828125	5.9154604500224e-09\\
0.943359375	5.15489731397859e-09\\
0.9443359375	3.32581690254563e-09\\
0.9453125	3.76278459344693e-09\\
0.9462890625	4.15056214039114e-09\\
0.947265625	7.62019196375391e-09\\
0.9482421875	8.84761170500973e-09\\
0.94921875	9.17083810527376e-09\\
0.9501953125	9.4091907824818e-09\\
0.951171875	5.68777277663724e-09\\
0.9521484375	4.46043639540832e-09\\
0.953125	5.51950934642102e-09\\
0.9541015625	2.47833722227787e-09\\
0.955078125	6.60568352263148e-09\\
0.9560546875	7.31650507305035e-09\\
0.95703125	7.30976243604848e-09\\
0.9580078125	7.12408849523663e-09\\
0.958984375	7.58381230259481e-09\\
0.9599609375	6.56272848699593e-09\\
0.9609375	9.17184403015078e-09\\
0.9619140625	9.97495705754378e-09\\
0.962890625	8.33659690692852e-09\\
0.9638671875	9.09094765976415e-09\\
0.96484375	6.93150870353328e-09\\
0.9658203125	5.44628391350156e-09\\
0.966796875	4.71099107893196e-09\\
0.9677734375	6.44651961590097e-09\\
0.96875	5.54919318662253e-09\\
0.9697265625	4.55428546163543e-09\\
0.970703125	4.777532671025e-09\\
0.9716796875	4.8140907424926e-09\\
0.97265625	5.45206887196032e-09\\
0.9736328125	4.69265388966404e-09\\
0.974609375	6.9732889324087e-09\\
0.9755859375	9.70664335126631e-09\\
0.9765625	8.5849889573889e-09\\
0.9775390625	8.41661954884677e-09\\
0.978515625	7.55365870407586e-09\\
0.9794921875	6.94969901794901e-09\\
0.98046875	9.47432127099338e-09\\
0.9814453125	8.74224903569883e-09\\
0.982421875	7.47214315539239e-09\\
0.9833984375	5.80078179436678e-09\\
0.984375	4.67413267172372e-09\\
0.9853515625	4.42680736317049e-09\\
0.986328125	3.81759428437516e-09\\
0.9873046875	8.08043563661074e-09\\
0.98828125	3.92166144110432e-09\\
0.9892578125	6.88224012222254e-09\\
0.990234375	7.49515770903593e-09\\
0.9912109375	8.07662554581116e-09\\
0.9921875	8.51422257363758e-09\\
0.9931640625	8.1941103295646e-09\\
0.994140625	6.63479911199058e-09\\
0.9951171875	1.70691358386846e-09\\
0.99609375	8.44322889091785e-09\\
0.9970703125	7.91758918920325e-09\\
0.998046875	6.83547270972952e-09\\
0.9990234375	5.6846262260773e-09\\
1	7.07003789016218e-09\\
};
\end{axis}
\end{tikzpicture}%

==> nonlinearcase2_newtit.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{HTML}{666666}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\columnwidth,
height=0.201\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
bar shift auto,
xmin=-0.0001953125,
xmax=1.001171875,
xlabel style={font=\color{mycolor2}},
xlabel={Time step},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=1,
ymax=40,
yminorticks=true,
ylabel style={font=\color{mycolor1}},
ylabel={Iteration},
axis background/.style={fill=white},
yticklabel pos=left
]
\addplot[ybar, bar width=0.005, fill=mycolor1, area legend, draw=none] table[row sep=crcr] {%
0.0009765625	7\\
0.005859375	9\\
0.0087890625	11\\
0.01123046875	26\\
0.01416015625	7\\
0.0166015625	7\\
0.01904296875	7\\
0.021484375	13\\
0.0244140625	9\\
0.02685546875	11\\
0.029296875	13\\
0.0322265625	8\\
0.03515625	14\\
0.0380859375	8\\
0.04052734375	9\\
0.04296875	9\\
0.04736328125	12\\
0.05224609375	8\\
0.0546875	11\\
0.05712890625	12\\
0.0595703125	20\\
0.06298828125	10\\
0.0654296875	10\\
0.0693359375	14\\
0.07421875	13\\
0.07763671875	11\\
0.08154296875	12\\
0.08642578125	11\\
0.09033203125	10\\
0.09326171875	8\\
0.095703125	8\\
0.0986328125	13\\
0.1025390625	8\\
0.10498046875	8\\
0.107421875	10\\
0.1103515625	12\\
0.11328125	12\\
0.11572265625	14\\
0.119140625	10\\
0.123046875	12\\
0.1279296875	12\\
0.1328125	11\\
0.1376953125	11\\
0.142578125	12\\
0.1474609375	12\\
0.15234375	9\\
0.15478515625	9\\
0.15771484375	8\\
0.16015625	11\\
0.16455078125	11\\
0.16943359375	11\\
0.17431640625	12\\
0.1787109375	8\\
0.181640625	9\\
0.18408203125	12\\
0.18896484375	11\\
0.19384765625	11\\
0.19873046875	11\\
0.20361328125	11\\
0.20751953125	12\\
0.2109375	11\\
0.2158203125	15\\
0.220703125	11\\
0.2255859375	11\\
0.2294921875	11\\
0.23291015625	11\\
0.23779296875	11\\
0.24267578125	11\\
0.24755859375	11\\
0.25244140625	11\\
0.25732421875	11\\
0.26123046875	11\\
0.2646484375	11\\
0.26953125	11\\
0.2744140625	11\\
0.279296875	11\\
0.2841796875	12\\
0.2890625	11\\
0.2939453125	11\\
0.298828125	16\\
0.3037109375	14\\
0.30859375	11\\
0.3134765625	13\\
0.318359375	12\\
0.3232421875	12\\
0.328125	11\\
0.3330078125	11\\
0.337890625	10\\
0.341796875	8\\
0.34423828125	9\\
0.34765625	12\\
0.35205078125	8\\
0.35498046875	12\\
0.35888671875	9\\
0.3623046875	11\\
0.3671875	11\\
0.3720703125	14\\
0.376953125	15\\
0.38134765625	12\\
0.3837890625	12\\
0.38623046875	12\\
0.388671875	12\\
0.39111328125	12\\
0.3935546875	9\\
0.396484375	10\\
0.39892578125	11\\
0.4033203125	8\\
0.40625	17\\
0.4111328125	12\\
0.416015625	17\\
0.4208984375	18\\
0.42431640625	14\\
0.42724609375	10\\
0.4306640625	13\\
0.43505859375	9\\
0.4375	9\\
0.43994140625	9\\
0.4423828125	9\\
0.4453125	11\\
0.4482421875	9\\
0.45068359375	16\\
0.455078125	20\\
0.4580078125	8\\
0.4609375	35\\
0.46484375	40\\
0.4677734375	7\\
0.47021484375	8\\
0.47314453125	7\\
0.4755859375	8\\
0.47802734375	8\\
0.48046875	8\\
0.48291015625	16\\
0.486328125	8\\
0.48876953125	8\\
0.49169921875	19\\
0.49658203125	9\\
0.49951171875	11\\
0.501953125	14\\
0.50439453125	14\\
0.5068359375	11\\
0.509765625	13\\
0.513671875	17\\
0.51708984375	11\\
0.52099609375	11\\
0.52490234375	10\\
0.5283203125	12\\
0.533203125	12\\
0.5380859375	9\\
0.54052734375	9\\
0.54296875	9\\
0.54541015625	9\\
0.5478515625	19\\
0.55078125	9\\
0.55322265625	9\\
0.5556640625	9\\
0.55810546875	9\\
0.560546875	9\\
0.56298828125	10\\
0.5654296875	10\\
0.568359375	14\\
0.572265625	11\\
0.57470703125	7\\
0.5771484375	7\\
0.57958984375	7\\
0.58203125	7\\
0.58447265625	7\\
0.5869140625	7\\
0.58935546875	7\\
0.591796875	7\\
0.59423828125	8\\
0.5966796875	8\\
0.59912109375	8\\
0.6015625	8\\
0.60400390625	9\\
0.60888671875	11\\
0.611328125	8\\
0.61376953125	10\\
0.6181640625	9\\
0.62109375	11\\
0.62548828125	11\\
0.6279296875	12\\
0.63037109375	11\\
0.6328125	11\\
0.63525390625	11\\
0.6376953125	12\\
0.64013671875	12\\
0.642578125	12\\
0.64501953125	12\\
0.6474609375	12\\
0.64990234375	12\\
0.65234375	11\\
0.65478515625	11\\
0.65771484375	11\\
0.66064453125	11\\
0.6650390625	12\\
0.66748046875	12\\
0.6708984375	11\\
0.67333984375	11\\
0.67724609375	11\\
0.68212890625	13\\
0.68701171875	14\\
0.69189453125	11\\
0.69677734375	11\\
0.70166015625	11\\
0.70654296875	11\\
0.71142578125	11\\
0.71630859375	11\\
0.72119140625	11\\
0.72607421875	11\\
0.73095703125	12\\
0.73583984375	11\\
0.74072265625	13\\
0.74560546875	15\\
0.75048828125	13\\
0.75537109375	12\\
0.76025390625	12\\
0.76513671875	11\\
0.77001953125	11\\
0.77490234375	11\\
0.77978515625	11\\
0.78466796875	11\\
0.78955078125	11\\
0.79443359375	11\\
0.79931640625	11\\
0.80419921875	11\\
0.80908203125	14\\
0.81396484375	12\\
0.81787109375	8\\
0.8212890625	10\\
0.82470703125	12\\
0.82763671875	11\\
0.8310546875	11\\
0.8359375	11\\
0.83984375	10\\
0.8427734375	10\\
0.84521484375	10\\
0.84814453125	10\\
0.8505859375	8\\
0.85302734375	8\\
0.85546875	8\\
0.85791015625	8\\
0.8603515625	8\\
0.86279296875	8\\
0.865234375	8\\
0.86767578125	13\\
0.87158203125	10\\
0.875	10\\
0.87744140625	10\\
0.88134765625	9\\
0.884765625	8\\
0.88720703125	9\\
0.89013671875	23\\
0.89453125	17\\
0.89794921875	12\\
0.90185546875	8\\
0.904296875	8\\
0.90673828125	9\\
0.91064453125	13\\
0.9140625	9\\
0.91650390625	8\\
0.9189453125	11\\
0.92236328125	26\\
0.92578125	8\\
0.92822265625	8\\
0.93115234375	12\\
0.935546875	8\\
0.9384765625	13\\
0.94140625	12\\
0.94384765625	12\\
0.9462890625	11\\
0.94873046875	13\\
0.95263671875	8\\
0.95556640625	16\\
0.96044921875	14\\
0.96533203125	15\\
0.96826171875	11\\
0.970703125	14\\
0.974609375	11\\
0.9775390625	17\\
0.97998046875	10\\
0.982421875	9\\
0.98486328125	14\\
0.98779296875	14\\
0.990234375	14\\
0.99267578125	12\\
0.99609375	12\\
};
\addplot[forget plot, color=mycolor1] table[row sep=crcr] {%
-0.0001953125	0\\
1.001171875	0\\
};
\end{axis}
\begin{axis}[%
width=0.761\columnwidth,
height=0.201\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
bar shift auto,
xmin=-0.0001953125,
xmax=1.001171875,
xlabel style={font=\color{mycolor2}},
xlabel={Time step},
separate axis lines,
every outer y axis line/.append style={mycolor3},
every y tick label/.append style={font=\color{mycolor3}},
every y tick/.append style={mycolor3},
ymode=log,
ymin=5e-10,
ymax=1e-07,
yminorticks=true,
ylabel style={font=\color{mycolor3}},
ylabel={Residual},
axis background/.style={fill=none},
title style={font=\bfseries\color{mycolor2}},
%
yticklabel pos=right
]
\addplot [color=black, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0.0009765625	9.66411598638496e-09\\
0.001953125	9.5567156660513e-09\\
0.0029296875	6.52486634740157e-09\\
0.00390625	5.92617411931924e-09\\
0.0048828125	5.72046588739264e-09\\
0.005859375	6.48247621695702e-09\\
0.0068359375	5.95230079354625e-09\\
0.00732421875	7.96378555314201e-09\\
0.0078125	9.25853100517361e-09\\
0.00830078125	9.45456147304674e-09\\
0.0087890625	8.11842760807189e-09\\
0.00927734375	5.51463050022067e-09\\
0.009765625	2.65181212220957e-09\\
0.01025390625	1.59408093012783e-09\\
0.0107421875	1.54547107183119e-09\\
0.01123046875	1.84879838676422e-09\\
0.01171875	4.11363166663754e-09\\
0.0126953125	3.58946255267009e-09\\
0.01318359375	5.49132675698247e-09\\
0.013671875	5.3967960194201e-09\\
0.01416015625	5.39051565522164e-09\\
0.0146484375	5.25723548805153e-09\\
0.01513671875	5.17850936644464e-09\\
0.015625	5.88223250126403e-09\\
0.01611328125	5.18315743220993e-09\\
0.0166015625	6.49984797202727e-09\\
0.01708984375	6.13270150632926e-09\\
0.017578125	6.4994955136921e-09\\
0.01806640625	6.55455052089463e-09\\
0.0185546875	6.62629475683645e-09\\
0.01904296875	6.74575874595496e-09\\
0.01953125	7.76460046460551e-09\\
0.02001953125	7.23789464417206e-09\\
0.0205078125	7.15073091986599e-09\\
0.02099609375	7.16102153956103e-09\\
0.021484375	7.42897074730409e-09\\
0.02197265625	7.64327148170667e-09\\
0.0224609375	7.2743653329393e-09\\
0.0234375	2.88742462505656e-09\\
0.02392578125	7.70590536887962e-09\\
0.0244140625	6.95332066132095e-09\\
0.02490234375	8.42352005609109e-09\\
0.025390625	8.44953199708212e-09\\
0.02587890625	7.23047611639089e-09\\
0.0263671875	6.20701058007381e-09\\
0.02685546875	6.24446640171137e-09\\
0.02734375	5.13234368278523e-09\\
0.02783203125	5.69980067119994e-09\\
0.0283203125	5.20295062300311e-09\\
0.02880859375	6.3072759480305e-09\\
0.029296875	6.20750933823022e-09\\
0.02978515625	7.33058960025839e-09\\
0.0302734375	6.84860548760476e-09\\
0.03076171875	7.20020647152123e-09\\
0.03173828125	8.13215548718278e-09\\
0.0322265625	4.34882685957631e-09\\
0.03271484375	4.05811471357914e-09\\
0.033203125	4.11216618968106e-09\\
0.03369140625	4.21661158519784e-09\\
0.0341796875	4.56360750540936e-09\\
0.03515625	6.3999097177985e-09\\
0.0361328125	7.04798599313256e-09\\
0.03662109375	6.10364195028399e-09\\
0.037109375	5.81702881464765e-09\\
0.03759765625	6.81891001506043e-09\\
0.0380859375	6.53485856258148e-09\\
0.03857421875	6.22040900540639e-09\\
0.0390625	7.05345546803447e-09\\
0.03955078125	6.90845846710189e-09\\
0.0400390625	6.4449275606506e-09\\
0.04052734375	8.42725155743431e-09\\
0.041015625	9.68020757353691e-09\\
0.04150390625	8.09455366749767e-09\\
0.0419921875	6.50283528182363e-09\\
0.04248046875	6.74409612826529e-09\\
0.04296875	6.552522044296e-09\\
0.04345703125	6.87779600443305e-09\\
0.04443359375	5.06198299889216e-09\\
0.04541015625	5.45403374298638e-09\\
0.04638671875	6.32856186862685e-09\\
0.04736328125	5.38600485665045e-09\\
0.04833984375	5.04370185444348e-09\\
0.04931640625	4.84014198031535e-09\\
0.05029296875	3.35747705390677e-09\\
0.05126953125	4.85915736935499e-09\\
0.05224609375	4.2450616595522e-09\\
0.052734375	5.32239907325563e-09\\
0.05322265625	5.02494244773074e-09\\
0.0537109375	6.12708888194739e-09\\
0.05419921875	4.87886489769194e-09\\
0.0546875	5.11311867369213e-09\\
0.05517578125	7.26115623082715e-09\\
0.0556640625	7.17115673702417e-09\\
0.05615234375	7.79749485061013e-09\\
0.056640625	7.44475928197107e-09\\
0.05712890625	8.22913132005433e-09\\
0.0576171875	8.28928039814483e-09\\
0.05810546875	7.56590028185496e-09\\
0.05859375	7.92150892004777e-09\\
0.05908203125	7.85781782309273e-09\\
0.0595703125	7.99856684322487e-09\\
0.060546875	4.92681518767022e-09\\
0.0615234375	7.86276215411076e-09\\
0.06201171875	7.20084076309077e-09\\
0.0625	8.10026789852648e-09\\
0.06298828125	8.86996775873148e-09\\
0.0634765625	9.88863743738647e-09\\
0.06396484375	8.72142742731378e-09\\
0.064453125	5.65579205641665e-09\\
0.06494140625	6.75906470822957e-09\\
0.0654296875	6.13384937288555e-09\\
0.06591796875	5.93050183761241e-09\\
0.06640625	6.96482145082721e-09\\
0.0673828125	7.75967439509639e-09\\
0.068359375	7.76575602308374e-09\\
0.0693359375	6.7598393500852e-09\\
0.0703125	7.1784176208667e-09\\
0.0712890625	5.44881312566828e-09\\
0.072265625	6.1552679195985e-09\\
0.0732421875	4.51909975490008e-09\\
0.07421875	5.72031455456603e-09\\
0.0751953125	4.40967743753136e-09\\
0.076171875	2.25272710219897e-09\\
0.07666015625	9.50698360829495e-09\\
0.0771484375	8.62848861004882e-09\\
0.07763671875	8.85050195250871e-09\\
0.078125	8.98935928875494e-09\\
0.07861328125	8.51893326572762e-09\\
0.07958984375	9.02351226972761e-09\\
0.08056640625	9.1520962504728e-09\\
0.08154296875	8.95607368826966e-09\\
0.08251953125	8.21233188646621e-09\\
0.08349609375	9.38889224203108e-09\\
0.08447265625	9.29659010175753e-09\\
0.08544921875	8.85899799210495e-09\\
0.08642578125	7.93914498337659e-09\\
0.08740234375	8.81827930097013e-09\\
0.08837890625	7.62210059510964e-09\\
0.08935546875	7.21305407278222e-09\\
0.08984375	6.372873308474e-09\\
0.09033203125	6.40844084089886e-09\\
0.0908203125	9.91131448138271e-09\\
0.09130859375	9.90879885386054e-09\\
0.091796875	9.67042701937469e-09\\
0.0927734375	5.05445064018596e-09\\
0.09326171875	8.98976008199444e-09\\
0.09375	9.33507580797166e-09\\
0.09423828125	9.20033911778347e-09\\
0.0947265625	9.57995329270092e-09\\
0.09521484375	7.96021255666707e-09\\
0.095703125	9.29768889329385e-09\\
0.09619140625	8.15720793156864e-09\\
0.0966796875	7.44416078756926e-09\\
0.09716796875	9.20140212993364e-09\\
0.09765625	8.11810539870598e-09\\
0.0986328125	3.11888045402017e-09\\
0.099609375	2.84815895043744e-09\\
0.1005859375	2.60875170414668e-09\\
0.1015625	9.8305788332109e-09\\
0.10205078125	6.31455082412769e-09\\
0.1025390625	6.66279834226706e-09\\
0.10302734375	6.06753432140801e-09\\
0.103515625	6.1934140469072e-09\\
0.10400390625	6.16486289972461e-09\\
0.1044921875	5.52991339677157e-09\\
0.10498046875	6.09940873304155e-09\\
0.10546875	5.10010944282301e-09\\
0.10595703125	4.89938202538437e-09\\
0.1064453125	5.05299944878282e-09\\
0.10693359375	4.35106426593271e-09\\
0.107421875	4.00930821477438e-09\\
0.10791015625	3.72167154714008e-09\\
0.1083984375	3.93095400724253e-09\\
0.10888671875	9.93101614970831e-09\\
0.10986328125	9.24638498081267e-09\\
0.1103515625	3.52680269564895e-09\\
0.11083984375	3.609325451631e-09\\
0.111328125	3.56936757760367e-09\\
0.11181640625	3.40015147768474e-09\\
0.1123046875	3.42795112051014e-09\\
0.11328125	2.85380097026893e-09\\
0.11376953125	8.93919617997321e-09\\
0.1142578125	9.84208060486612e-09\\
0.11474609375	3.73875115287083e-09\\
0.115234375	9.44910531910866e-09\\
0.11572265625	3.37896734772742e-09\\
0.11669921875	3.17760992726675e-09\\
0.11767578125	2.62908663810051e-09\\
0.1181640625	3.18826827396744e-09\\
0.11865234375	3.23032679015811e-09\\
0.119140625	3.24475296698009e-09\\
0.11962890625	3.6200572968916e-09\\
0.1201171875	3.72317021107062e-09\\
0.12109375	9.83239571051828e-09\\
0.1220703125	5.40977934727266e-09\\
0.123046875	4.87043578792971e-09\\
0.1240234375	9.81895837899782e-09\\
0.125	9.19334101946874e-09\\
0.1259765625	5.17365862657817e-09\\
0.126953125	5.16077889402135e-09\\
0.1279296875	4.45727406058031e-09\\
0.12890625	5.26146626149303e-09\\
0.1298828125	9.773057321865e-09\\
0.130859375	4.65259839231152e-09\\
0.1318359375	5.00936257935022e-09\\
0.1328125	7.30311414104421e-09\\
0.1337890625	8.08950713667904e-09\\
0.134765625	9.17239777829048e-09\\
0.1357421875	9.0017821664562e-09\\
0.13671875	8.98024172248719e-09\\
0.1376953125	8.82736905766533e-09\\
0.138671875	7.46148619591346e-09\\
0.1396484375	8.24234362217168e-09\\
0.140625	8.86392869066887e-09\\
0.1416015625	5.28157908847995e-09\\
0.142578125	5.9424595546759e-09\\
0.1435546875	5.06465557469602e-09\\
0.14453125	5.13033720287139e-09\\
0.1455078125	4.58752336107409e-09\\
0.146484375	5.31682271806597e-09\\
0.1474609375	4.89551632253884e-09\\
0.1484375	5.17876754438989e-09\\
0.1494140625	4.55434097338294e-09\\
0.150390625	4.99012516278109e-09\\
0.1513671875	5.23759211527693e-09\\
0.15234375	5.32134166610716e-09\\
0.15283203125	4.68593942607481e-09\\
0.1533203125	4.58848559537444e-09\\
0.15380859375	4.57189923557814e-09\\
0.154296875	4.89284268324544e-09\\
0.15478515625	4.54027008556614e-09\\
0.15576171875	5.20201097597586e-09\\
0.15625	4.52091935595622e-09\\
0.15673828125	4.66165746976931e-09\\
0.1572265625	4.56451368379065e-09\\
0.15771484375	4.62974322633879e-09\\
0.158203125	4.52588488900135e-09\\
0.15869140625	4.28547426895871e-09\\
0.1591796875	4.27118451027688e-09\\
0.15966796875	4.30431306653278e-09\\
0.16015625	4.20657943837331e-09\\
0.16064453125	4.04602507448559e-09\\
0.16162109375	4.05982170476433e-09\\
0.16259765625	5.88206880837016e-09\\
0.16357421875	7.90341227308299e-09\\
0.16455078125	5.5726805689075e-09\\
0.16552734375	5.73282744076825e-09\\
0.16650390625	5.85836581056317e-09\\
0.16748046875	6.40901076458103e-09\\
0.16845703125	6.3339743017938e-09\\
0.16943359375	6.07327821209849e-09\\
0.17041015625	6.76245070945435e-09\\
0.17138671875	7.19355616893882e-09\\
0.17236328125	5.81387562209976e-09\\
0.17333984375	6.05975276664294e-09\\
0.17431640625	6.20778151358458e-09\\
0.17529296875	5.53539086237032e-09\\
0.17626953125	9.31981820671708e-09\\
0.17724609375	6.32632228934843e-09\\
0.17822265625	9.39311630000859e-09\\
0.1787109375	2.88837711680974e-09\\
0.17919921875	2.79370687967207e-09\\
0.1796875	2.89108939273926e-09\\
0.18017578125	2.78798523001385e-09\\
0.1806640625	2.96863387479801e-09\\
0.181640625	8.33846931353286e-09\\
0.18212890625	2.89747845669957e-09\\
0.1826171875	2.69148990447492e-09\\
0.18310546875	2.76002378120443e-09\\
0.18359375	2.83000788534857e-09\\
0.18408203125	2.61058448898226e-09\\
0.18505859375	8.70576007559162e-09\\
0.18603515625	8.51873109134401e-09\\
0.18701171875	5.07073865007555e-09\\
0.18798828125	8.9524895091228e-09\\
0.18896484375	8.37479811355008e-09\\
0.18994140625	9.77095300446875e-09\\
0.19091796875	8.93800134320013e-09\\
0.19189453125	9.33059435731691e-09\\
0.19287109375	9.43891869313798e-09\\
0.19384765625	9.45000070674646e-09\\
0.19482421875	9.07302563811051e-09\\
0.19580078125	8.15034433622362e-09\\
0.19677734375	8.51465274092799e-09\\
0.19775390625	9.96332044696926e-09\\
0.19873046875	8.5755154499091e-09\\
0.19970703125	9.33277712156364e-09\\
0.20068359375	8.88335597519483e-09\\
0.20166015625	9.00083428663485e-09\\
0.20263671875	8.8736664486781e-09\\
0.20361328125	9.30416644150695e-09\\
0.20458984375	8.53103182449747e-09\\
0.20556640625	8.05413870590251e-09\\
0.20654296875	9.20168432619052e-09\\
0.20703125	3.6568699973981e-09\\
0.20751953125	4.18706081677737e-09\\
0.2080078125	9.86886086537893e-09\\
0.20849609375	3.6988869934107e-09\\
0.208984375	4.01171129168507e-09\\
0.2099609375	9.33570504820462e-09\\
0.2109375	9.39081224394133e-09\\
0.2119140625	9.13916873966703e-09\\
0.212890625	8.96200492095768e-09\\
0.2138671875	8.95641805456416e-09\\
0.21484375	8.96319543936728e-09\\
0.2158203125	8.85149947614194e-09\\
0.216796875	8.33840500669904e-09\\
0.2177734375	9.30685555549936e-09\\
0.21875	8.38124193741265e-09\\
0.2197265625	9.36875084637007e-09\\
0.220703125	9.38964825188437e-09\\
0.2216796875	8.5705417675135e-09\\
0.22265625	9.20028765895522e-09\\
0.2236328125	8.44725396695324e-09\\
0.224609375	9.34421125229324e-09\\
0.2255859375	9.84000755594388e-09\\
0.2265625	9.20529320755241e-09\\
0.2275390625	9.2902711991552e-09\\
0.228515625	7.93825937121719e-09\\
0.22900390625	3.41964288188064e-09\\
0.2294921875	9.94394025091613e-09\\
0.22998046875	2.86195566488681e-09\\
0.23046875	3.78252133649781e-09\\
0.23095703125	3.65055447107287e-09\\
0.23193359375	8.31313260119844e-09\\
0.23291015625	8.0644000052257e-09\\
0.23388671875	9.70493182155009e-09\\
0.23486328125	9.35604134208381e-09\\
0.23583984375	9.14226658885272e-09\\
0.23681640625	9.96219313788604e-09\\
0.23779296875	8.97658877246041e-09\\
0.23876953125	9.67906216379305e-09\\
0.23974609375	7.72311482228793e-09\\
0.24072265625	9.10368127902915e-09\\
0.24169921875	8.76654038940839e-09\\
0.24267578125	9.50769166520986e-09\\
0.24365234375	8.64352967986055e-09\\
0.24462890625	9.66446622316887e-09\\
0.24560546875	8.79291530579948e-09\\
0.24658203125	9.21463852941489e-09\\
0.24755859375	8.87361059595588e-09\\
0.24853515625	9.50811173287883e-09\\
0.24951171875	8.61625968109114e-09\\
0.25048828125	9.38231362280914e-09\\
0.25146484375	9.61160328910708e-09\\
0.25244140625	8.71322763760445e-09\\
0.25341796875	8.19289508590466e-09\\
0.25439453125	7.72562320732272e-09\\
0.25537109375	9.71625759845802e-09\\
0.25634765625	9.13340221201687e-09\\
0.25732421875	8.40740513660805e-09\\
0.25830078125	8.71301224618508e-09\\
0.25927734375	8.96789168492167e-09\\
0.26025390625	9.35981761329812e-09\\
0.2607421875	3.52387107241965e-09\\
0.26123046875	3.79713369389107e-09\\
0.26171875	3.70298138854785e-09\\
0.26220703125	3.87402688005171e-09\\
0.2626953125	2.745530298992e-09\\
0.263671875	8.52915910296196e-09\\
0.2646484375	8.2447297396704e-09\\
0.265625	8.27099852624951e-09\\
0.2666015625	8.27312591812269e-09\\
0.267578125	9.29714694668485e-09\\
0.2685546875	9.60391834755919e-09\\
0.26953125	8.85633265179258e-09\\
0.2705078125	7.69112996739425e-09\\
0.271484375	8.96929755893341e-09\\
0.2724609375	9.95894633648901e-09\\
0.2734375	8.99347161728564e-09\\
0.2744140625	9.34357265532761e-09\\
0.275390625	9.93929407870633e-09\\
0.2763671875	9.33365637554815e-09\\
0.27734375	9.6730949793507e-09\\
0.2783203125	8.86052412442204e-09\\
0.279296875	8.70574075803412e-09\\
0.2802734375	9.55456183283202e-09\\
0.28125	9.30522711333059e-09\\
0.2822265625	8.83456393989251e-09\\
0.283203125	9.09967111438744e-09\\
0.2841796875	8.97434713799991e-09\\
0.28515625	1.50081523120739e-09\\
0.2861328125	9.47598395394296e-09\\
0.287109375	9.61241639517129e-09\\
0.2880859375	8.93154210529638e-09\\
0.2890625	9.41753140530574e-09\\
0.2900390625	8.98601151319828e-09\\
0.291015625	9.00330691247572e-09\\
0.2919921875	8.65601565787898e-09\\
0.29296875	9.63312828660594e-09\\
0.2939453125	9.70722790876239e-09\\
0.294921875	9.33888395226031e-09\\
0.2958984375	9.69583200326634e-09\\
0.296875	9.46732254759037e-09\\
0.2978515625	8.34740975444879e-09\\
0.298828125	9.75613755755441e-09\\
0.2998046875	5.00016894812211e-09\\
0.30078125	9.6640966412276e-09\\
0.3017578125	9.5400929490417e-09\\
0.302734375	9.83599792012756e-09\\
0.3037109375	8.04205416620597e-09\\
0.3046875	1.37645972091397e-09\\
0.3056640625	7.20221778826548e-09\\
0.306640625	1.6689393782864e-09\\
0.3076171875	7.55150272356611e-09\\
0.30859375	9.52211601875072e-09\\
0.3095703125	9.51715856589506e-09\\
0.310546875	8.9107109733275e-09\\
0.3115234375	9.24497724827094e-09\\
0.3125	8.54984265533338e-09\\
0.3134765625	8.96176538090209e-09\\
0.314453125	8.61824508700408e-09\\
0.3154296875	8.12401087588031e-09\\
0.31640625	9.1913017476441e-09\\
0.3173828125	9.90173201090373e-09\\
0.318359375	8.98675010387102e-09\\
0.3193359375	8.44113505339659e-09\\
0.3203125	6.58327488335039e-09\\
0.3212890625	7.538636002235e-09\\
0.322265625	9.41344560637506e-09\\
0.3232421875	9.72947894062983e-09\\
0.32421875	6.5658984666789e-09\\
0.3251953125	7.49673359377311e-09\\
0.326171875	7.73785362515044e-09\\
0.3271484375	7.31254093045328e-09\\
0.328125	8.19302782213615e-09\\
0.3291015625	7.14957904291611e-09\\
0.330078125	7.32188676381495e-09\\
0.3310546875	6.83270266255898e-09\\
0.33203125	6.56107306248604e-09\\
0.3330078125	8.66943886993944e-09\\
0.333984375	8.20989526227018e-09\\
0.3349609375	7.24380343422203e-09\\
0.3359375	7.12974372599643e-09\\
0.3369140625	7.33688433446369e-09\\
0.337890625	7.45060461781144e-09\\
0.3388671875	8.82986493037517e-09\\
0.33984375	7.81288775281844e-09\\
0.3408203125	8.28278279025473e-09\\
0.34130859375	4.57699465534987e-09\\
0.341796875	5.07166179685416e-09\\
0.34228515625	4.61493162358936e-09\\
0.3427734375	5.35780363261899e-09\\
0.34326171875	4.94868504469735e-09\\
0.34375	5.12937787355238e-09\\
0.34423828125	5.30197478619973e-09\\
0.3447265625	4.93316167617641e-09\\
0.34521484375	5.10460186195288e-09\\
0.345703125	5.14242630876984e-09\\
0.3466796875	8.61748341695049e-09\\
0.34765625	9.30176170295244e-09\\
0.3486328125	8.46088883404979e-09\\
0.349609375	8.52437918027145e-09\\
0.3505859375	7.93385281989258e-09\\
0.3515625	5.44797471773501e-09\\
0.35205078125	5.37794386105509e-09\\
0.3525390625	5.58423699475419e-09\\
0.35302734375	5.80194936228435e-09\\
0.353515625	5.65952478034594e-09\\
0.35400390625	5.39992789233745e-09\\
0.35498046875	2.04561123346085e-09\\
0.35595703125	9.02341082510265e-09\\
0.35693359375	9.33589854836817e-09\\
0.35791015625	9.31307229376871e-09\\
0.3583984375	5.45639711307404e-09\\
0.35888671875	5.68750601576033e-09\\
0.359375	5.62983891292011e-09\\
0.35986328125	5.72117163457801e-09\\
0.3603515625	5.55755636333047e-09\\
0.361328125	7.90656973775907e-09\\
0.3623046875	8.35971066981661e-09\\
0.36328125	9.10621626563772e-09\\
0.3642578125	8.25508022791881e-09\\
0.365234375	8.87226849403872e-09\\
0.3662109375	8.83133936935159e-09\\
0.3671875	9.86646076860327e-09\\
0.3681640625	8.44160604233203e-09\\
0.369140625	7.51400963019195e-09\\
0.3701171875	8.39290776974205e-09\\
0.37109375	8.39698791766887e-09\\
0.3720703125	7.2118886844919e-09\\
0.373046875	9.77414638835898e-09\\
0.3740234375	7.49678966620152e-09\\
0.375	6.0826266271736e-09\\
0.3759765625	5.36328201625721e-10\\
0.376953125	9.66320584702416e-09\\
0.3779296875	1.99511802373407e-09\\
0.37890625	2.00005976671553e-09\\
0.3798828125	2.22333257549438e-09\\
0.380859375	9.84281622175811e-09\\
0.38134765625	4.15504213668593e-09\\
0.3818359375	4.16991154312836e-09\\
0.38232421875	4.95209472638927e-09\\
0.3828125	3.79767572093254e-09\\
0.38330078125	4.9134658107985e-09\\
0.3837890625	4.0364106707803e-09\\
0.38427734375	4.7688873322745e-09\\
0.384765625	4.26835046255996e-09\\
0.38525390625	4.52836989362069e-09\\
0.3857421875	4.2601740474279e-09\\
0.38623046875	4.93602156748769e-09\\
0.38671875	4.28918333306948e-09\\
0.38720703125	4.31415329185433e-09\\
0.3876953125	4.47359826117343e-09\\
0.38818359375	3.91778244524125e-09\\
0.388671875	4.19937506977505e-09\\
0.38916015625	4.32672515625287e-09\\
0.3896484375	4.69291924492039e-09\\
0.39013671875	4.23853457016442e-09\\
0.390625	4.75344419823205e-09\\
0.39111328125	4.4909069199433e-09\\
0.3916015625	3.84373426815135e-09\\
0.39208984375	4.77476125328875e-09\\
0.392578125	4.12361314876094e-09\\
0.39306640625	3.3159533877007e-09\\
0.3935546875	4.24570136985906e-09\\
0.39404296875	3.04105516688649e-09\\
0.39453125	3.26705489931234e-09\\
0.39501953125	3.19572576811249e-09\\
0.3955078125	3.60202949567476e-09\\
0.396484375	2.66920923298756e-09\\
0.39697265625	3.90880186317322e-09\\
0.3974609375	4.2074070106729e-09\\
0.39794921875	4.23370844641788e-09\\
0.3984375	4.65509485416598e-09\\
0.39892578125	4.49176353593783e-09\\
0.39990234375	8.20128550103896e-09\\
0.40087890625	7.81183129975213e-09\\
0.40185546875	7.0038515318278e-09\\
0.40283203125	3.09863260169963e-09\\
0.4033203125	6.1451528335968e-09\\
0.40380859375	5.73040533693416e-09\\
0.404296875	5.44016984686814e-09\\
0.40478515625	6.35160617542637e-09\\
0.4052734375	5.97008838669703e-09\\
0.40625	5.44455290041647e-09\\
0.4072265625	9.06040410739805e-09\\
0.408203125	5.15797104846666e-09\\
0.4091796875	9.79268861944127e-09\\
0.41015625	4.66537522987968e-09\\
0.4111328125	5.05567357733916e-09\\
0.412109375	4.45682484135638e-09\\
0.4130859375	7.65198880445643e-09\\
0.4140625	4.63521229728928e-09\\
0.4150390625	7.857837794144e-09\\
0.416015625	4.34337852902282e-09\\
0.4169921875	7.76223440331607e-09\\
0.41796875	8.71556252953772e-09\\
0.4189453125	9.35056606273445e-09\\
0.419921875	6.00124335265568e-09\\
0.4208984375	9.67799901743913e-09\\
0.421875	5.24541332448372e-09\\
0.4228515625	6.04779065737484e-09\\
0.42333984375	7.19111317174201e-09\\
0.423828125	8.40065027836651e-09\\
0.42431640625	8.72895840023903e-09\\
0.4248046875	9.43909155173199e-09\\
0.42529296875	8.54149817063627e-09\\
0.42626953125	8.86725952850161e-09\\
0.4267578125	7.27500342949452e-09\\
0.42724609375	7.18780938176939e-09\\
0.427734375	6.84341008038689e-09\\
0.42822265625	9.97765135314519e-09\\
0.4287109375	9.39982929262912e-09\\
0.4296875	5.59259522308069e-09\\
0.4306640625	5.48740024790631e-09\\
0.431640625	5.16030127755578e-09\\
0.4326171875	9.2645620226092e-09\\
0.43359375	9.25085546454312e-09\\
0.4345703125	5.13506316882543e-09\\
0.43505859375	8.07390877799247e-09\\
0.435546875	8.0375814111792e-09\\
0.43603515625	8.28414401432854e-09\\
0.4365234375	7.26313468783641e-09\\
0.43701171875	8.2980832336781e-09\\
0.4375	8.31918552069481e-09\\
0.43798828125	7.79208437583924e-09\\
0.4384765625	6.83254595974208e-09\\
0.43896484375	7.12334558901337e-09\\
0.439453125	7.34211946506356e-09\\
0.43994140625	7.0803600211564e-09\\
0.4404296875	6.03386505035379e-09\\
0.44091796875	6.53312211969667e-09\\
0.44140625	6.5997138777055e-09\\
0.44189453125	6.97787923499027e-09\\
0.4423828125	7.71942745944771e-09\\
0.44287109375	1.43597312891478e-09\\
0.443359375	6.2656797860333e-09\\
0.44384765625	6.50803594302699e-09\\
0.4443359375	7.05564742273752e-09\\
0.4453125	6.63016930998975e-09\\
0.4462890625	5.12870969948484e-09\\
0.44677734375	4.92688885747687e-09\\
0.447265625	5.71440299874802e-09\\
0.44775390625	5.75570626073421e-09\\
0.4482421875	5.61721248160966e-09\\
0.44873046875	5.58530686063411e-09\\
0.44921875	6.09287571645257e-09\\
0.44970703125	3.00882615574481e-09\\
0.4501953125	2.830741471625e-09\\
0.45068359375	2.68972801188576e-09\\
0.451171875	3.04999076753593e-09\\
0.4521484375	9.44800225778608e-09\\
0.453125	7.36161774116138e-09\\
0.4541015625	9.05555546404112e-09\\
0.455078125	3.47449230647878e-09\\
0.4560546875	9.98275923563261e-09\\
0.45654296875	3.04095763256386e-09\\
0.45703125	3.71587930044289e-09\\
0.45751953125	3.45622593016838e-09\\
0.4580078125	3.48670482891622e-09\\
0.45849609375	3.71446135727e-09\\
0.45947265625	5.21652075556523e-09\\
0.4599609375	3.57877171043689e-09\\
0.46044921875	4.30238447574398e-09\\
0.4609375	4.5799617903548e-09\\
0.46142578125	4.92754093601236e-09\\
0.4619140625	4.85008087823074e-09\\
0.462890625	7.76718091186465e-09\\
0.4638671875	8.37016602865337e-09\\
0.46484375	8.15914952922592e-09\\
0.4658203125	5.58859467644363e-09\\
0.46630859375	4.80284161599305e-09\\
0.466796875	5.41271301388934e-09\\
0.46728515625	5.51467017909962e-09\\
0.4677734375	5.82369426031136e-09\\
0.46826171875	5.53161756769855e-09\\
0.46875	5.8670159566864e-09\\
0.46923828125	6.43501197530062e-09\\
0.4697265625	5.90284023038491e-09\\
0.47021484375	5.35921259945035e-09\\
0.470703125	6.37936236349445e-09\\
0.4716796875	5.40195873103639e-09\\
0.47216796875	6.17091755612507e-09\\
0.47265625	7.0479597740473e-09\\
0.47314453125	6.56758983779428e-09\\
0.4736328125	6.31083405435415e-09\\
0.47412109375	6.68696114446093e-09\\
0.474609375	6.76956188858887e-09\\
0.47509765625	7.05937859161233e-09\\
0.4755859375	7.17252174280524e-09\\
0.47607421875	7.06837635351179e-09\\
0.4765625	5.75489576536827e-09\\
0.47705078125	5.77894318329467e-09\\
0.4775390625	5.75083041737406e-09\\
0.47802734375	5.65715512465472e-09\\
0.478515625	5.27701331989907e-09\\
0.47900390625	5.59016813603618e-09\\
0.4794921875	5.85131916582823e-09\\
0.47998046875	5.26461570779268e-09\\
0.48046875	4.94184210329553e-09\\
0.48095703125	5.20911835184195e-09\\
0.4814453125	5.27946263685515e-09\\
0.48193359375	5.26694730249715e-09\\
0.482421875	5.50873544274121e-09\\
0.48291015625	5.57159053240949e-09\\
0.4833984375	5.54599026697166e-09\\
0.48388671875	5.93075522038724e-09\\
0.48486328125	6.79348417292639e-09\\
0.48583984375	5.53057617227523e-09\\
0.486328125	5.71070006334654e-09\\
0.48681640625	6.07325264263338e-09\\
0.4873046875	5.79162332959303e-09\\
0.48779296875	5.79532621366e-09\\
0.48828125	5.96158175893163e-09\\
0.48876953125	5.66793859614477e-09\\
0.4892578125	5.67659407399977e-09\\
0.48974609375	5.13402055717568e-09\\
0.490234375	5.09337755677043e-09\\
0.49072265625	5.11880339252351e-09\\
0.49169921875	4.78293300096364e-09\\
0.49267578125	3.68191535741041e-09\\
0.49365234375	3.97182416240664e-09\\
0.49462890625	4.52691469025956e-09\\
0.49560546875	5.32282035616574e-09\\
0.49658203125	6.71953892829978e-09\\
0.49755859375	8.07415757573532e-09\\
0.498046875	5.10759577267597e-09\\
0.49853515625	4.93895181008294e-09\\
0.4990234375	5.2028277753835e-09\\
0.49951171875	6.03043816915839e-09\\
0.5	6.35446238769171e-09\\
0.50048828125	9.32958715065365e-09\\
0.5009765625	9.18992155083796e-09\\
0.50146484375	9.81832965500393e-09\\
0.501953125	5.48021661989448e-09\\
0.50244140625	5.5593019406323e-09\\
0.5029296875	6.44654862061074e-09\\
0.50341796875	6.97122824832156e-09\\
0.50390625	7.29985379168917e-09\\
0.50439453125	6.97945139628527e-09\\
0.5048828125	6.27804218438429e-09\\
0.50537109375	5.63671704112077e-09\\
0.505859375	6.10896449404738e-09\\
0.50634765625	5.23338087781144e-09\\
0.5068359375	7.84631028859033e-09\\
0.50732421875	8.91864548535169e-09\\
0.50830078125	8.12630083907557e-09\\
0.5087890625	5.44902698742516e-09\\
0.50927734375	5.18879604286152e-09\\
0.509765625	5.17226935202219e-09\\
0.51025390625	4.76994374155801e-09\\
0.5107421875	4.47745712420869e-09\\
0.51171875	2.82000992855012e-09\\
0.5126953125	2.54530605469418e-09\\
0.513671875	2.6148492651555e-09\\
0.5146484375	2.24316294843466e-09\\
0.515625	2.4610937239074e-09\\
0.51611328125	5.25980648238919e-09\\
0.5166015625	5.32086529076891e-09\\
0.51708984375	5.66641270413401e-09\\
0.517578125	5.64876909496585e-09\\
0.51806640625	5.64619632084539e-09\\
0.51904296875	7.35784547089008e-09\\
0.52001953125	4.88352763715694e-09\\
0.52099609375	9.02614829782286e-09\\
0.52197265625	9.33484411305814e-09\\
0.52294921875	8.89706026250243e-09\\
0.52392578125	3.71308229881543e-09\\
0.5244140625	8.96925542578907e-09\\
0.52490234375	8.64008189081843e-09\\
0.525390625	7.97721231991922e-09\\
0.52587890625	8.58173744277039e-09\\
0.5263671875	8.92668122290827e-09\\
0.52734375	4.50442144227232e-09\\
0.5283203125	5.49681013999796e-09\\
0.529296875	4.91505245743241e-09\\
0.5302734375	5.01459442270524e-09\\
0.53125	5.21680047528829e-09\\
0.5322265625	5.91474585728866e-09\\
0.533203125	6.66062433803771e-09\\
0.5341796875	7.70900596883065e-09\\
0.53515625	8.50888183894826e-09\\
0.5361328125	9.34988824734954e-09\\
0.537109375	5.27497286371544e-09\\
0.5380859375	4.96082594333443e-09\\
0.53857421875	7.86939060139075e-09\\
0.5390625	7.88909487844755e-09\\
0.53955078125	8.22847293616346e-09\\
0.5400390625	7.34260251584746e-09\\
0.54052734375	7.68960674509387e-09\\
0.541015625	7.58954068415609e-09\\
0.54150390625	7.42661860502411e-09\\
0.5419921875	6.91454635658569e-09\\
0.54248046875	6.93433208629628e-09\\
0.54296875	7.28670646694065e-09\\
0.54345703125	6.88769773434204e-09\\
0.5439453125	7.33389310007167e-09\\
0.54443359375	6.70526106486844e-09\\
0.544921875	7.3119035917121e-09\\
0.54541015625	6.57356537457637e-09\\
0.5458984375	7.24762871951294e-09\\
0.54638671875	6.94480832613697e-09\\
0.546875	7.28585243121053e-09\\
0.54736328125	7.0282797048782e-09\\
0.5478515625	7.94255287056352e-09\\
0.548828125	3.48424218212188e-09\\
0.54931640625	7.78433444116665e-09\\
0.5498046875	7.1352814285649e-09\\
0.55029296875	7.53435384034166e-09\\
0.55078125	7.25557094018264e-09\\
0.55126953125	7.62942704762475e-09\\
0.5517578125	7.17214769939107e-09\\
0.55224609375	7.76614783769532e-09\\
0.552734375	7.66750009748633e-09\\
0.55322265625	7.85815502087892e-09\\
0.5537109375	6.92453120623812e-09\\
0.55419921875	7.00096107520977e-09\\
0.5546875	6.34029405617856e-09\\
0.55517578125	6.88815094751793e-09\\
0.5556640625	5.84084328822092e-09\\
0.55615234375	6.81139993400511e-09\\
0.556640625	5.78541784919102e-09\\
0.55712890625	5.62402442089825e-09\\
0.5576171875	5.35517342972946e-09\\
0.55810546875	6.2307848577595e-09\\
0.55859375	6.32384366112075e-09\\
0.55908203125	5.9560681049636e-09\\
0.5595703125	5.75048714279632e-09\\
0.56005859375	5.45706483497002e-09\\
0.560546875	6.01325050813104e-09\\
0.56103515625	5.79568579370558e-09\\
0.5615234375	6.24212385643209e-09\\
0.56201171875	7.2228210353259e-09\\
0.5625	7.69893091023877e-09\\
0.56298828125	9.22251099991274e-09\\
0.5634765625	9.85928023339474e-09\\
0.56396484375	4.33292466893604e-09\\
0.564453125	4.64421035936334e-09\\
0.56494140625	5.10817665016565e-09\\
0.5654296875	5.01922365701553e-09\\
0.56591796875	5.09641258856412e-09\\
0.56689453125	8.90570639152328e-09\\
0.5673828125	5.16249856648137e-09\\
0.56787109375	5.68842897039723e-09\\
0.568359375	5.29426015933151e-09\\
0.56884765625	4.93453197699214e-09\\
0.5693359375	2.68575091773268e-09\\
0.5703125	6.24306421642052e-09\\
0.5712890625	9.30872313217945e-09\\
0.572265625	5.59206819391138e-09\\
0.57275390625	3.01374377401635e-09\\
0.5732421875	3.29247019670918e-09\\
0.57373046875	3.7461772237635e-09\\
0.57421875	3.43039161773951e-09\\
0.57470703125	3.67486789576618e-09\\
0.5751953125	3.49755832196703e-09\\
0.57568359375	3.48810404782936e-09\\
0.576171875	3.66428004048186e-09\\
0.57666015625	3.61386420965169e-09\\
0.5771484375	3.72781048779622e-09\\
0.57763671875	3.52609535755879e-09\\
0.578125	3.69675480159064e-09\\
0.57861328125	3.84094605957655e-09\\
0.5791015625	4.46773327993626e-09\\
0.57958984375	3.79641686500349e-09\\
0.580078125	4.00069537037397e-09\\
0.58056640625	4.04362739443449e-09\\
0.5810546875	4.20377733523437e-09\\
0.58154296875	3.94550180301284e-09\\
0.58203125	4.25504685197435e-09\\
0.58251953125	4.57572781865517e-09\\
0.5830078125	4.67194385889467e-09\\
0.58349609375	4.5429741321499e-09\\
0.583984375	4.87690784939426e-09\\
0.58447265625	4.86641495852267e-09\\
0.5849609375	4.77987585657836e-09\\
0.58544921875	5.24627728624034e-09\\
0.5859375	4.48711541215239e-09\\
0.58642578125	5.16183034331931e-09\\
0.5869140625	5.16682889733474e-09\\
0.58740234375	5.2219929698442e-09\\
0.587890625	5.38636571726233e-09\\
0.58837890625	5.12395619425366e-09\\
0.5888671875	5.35836482151337e-09\\
0.58935546875	5.33121295840066e-09\\
0.58984375	5.05143564231813e-09\\
0.59033203125	5.22891206893895e-09\\
0.5908203125	5.05396050897848e-09\\
0.59130859375	5.55902858912184e-09\\
0.591796875	6.02503274664604e-09\\
0.59228515625	6.13346725004228e-09\\
0.5927734375	5.76828934058865e-09\\
0.59326171875	5.69797011105912e-09\\
0.59375	5.94055286387512e-09\\
0.59423828125	5.54999423417247e-09\\
0.5947265625	3.99066146136792e-09\\
0.59521484375	4.20991343090794e-09\\
0.595703125	4.15749409820315e-09\\
0.59619140625	4.49578806269324e-09\\
0.5966796875	4.36655024340701e-09\\
0.59716796875	4.39284966644768e-09\\
0.59765625	4.0806799132682e-09\\
0.59814453125	4.75089308763346e-09\\
0.5986328125	4.49619565299145e-09\\
0.59912109375	5.02465988570158e-09\\
0.599609375	4.33654444624059e-09\\
0.60009765625	4.61470319622097e-09\\
0.6005859375	4.19898735050799e-09\\
0.60107421875	4.4985386141252e-09\\
0.6015625	4.50531972210585e-09\\
0.60205078125	4.43835240007571e-09\\
0.6025390625	4.65154852500831e-09\\
0.60302734375	4.87073419753664e-09\\
0.603515625	4.60381788025661e-09\\
0.60400390625	4.90353337385497e-09\\
0.60498046875	1.0001180490893e-08\\
0.60595703125	9.81881494529247e-09\\
0.60693359375	9.47097335456176e-09\\
0.60791015625	9.92552441187906e-09\\
0.60888671875	2.55806032717739e-09\\
0.609375	4.06696862403632e-09\\
0.60986328125	3.89756318325183e-09\\
0.6103515625	3.83405469056535e-09\\
0.61083984375	3.73691242109281e-09\\
0.611328125	3.65199765693497e-09\\
0.61181640625	3.76021153169727e-09\\
0.6123046875	3.37521694410611e-09\\
0.61279296875	3.42730628617911e-09\\
0.61328125	3.27788424776756e-09\\
0.61376953125	3.20500949281621e-09\\
0.61474609375	4.91765093603363e-09\\
0.61572265625	5.41073106765111e-09\\
0.61669921875	9.81765188605057e-09\\
0.61767578125	9.68095299265662e-09\\
0.6181640625	2.40640796536609e-09\\
0.61865234375	2.2935943853604e-09\\
0.619140625	2.32965979103776e-09\\
0.61962890625	9.85403397814421e-09\\
0.6201171875	8.68535551437644e-09\\
0.62109375	9.90673040275428e-09\\
0.6220703125	9.34007037595496e-09\\
0.623046875	9.82213285824238e-09\\
0.6240234375	9.79040177808489e-09\\
0.625	8.87851590350148e-09\\
0.62548828125	8.79737717323534e-09\\
0.6259765625	3.2394022154892e-09\\
0.62646484375	9.911151568834e-09\\
0.626953125	3.19931376474872e-09\\
0.62744140625	9.89467363582018e-09\\
0.6279296875	9.91477159884693e-09\\
0.62841796875	9.79573286934408e-09\\
0.62890625	3.44612601822328e-09\\
0.62939453125	3.25204829769681e-09\\
0.6298828125	3.32269181374355e-09\\
0.63037109375	9.7242368249773e-09\\
0.630859375	9.91223441954861e-09\\
0.63134765625	9.41804347803455e-09\\
0.6318359375	3.26577426430193e-09\\
0.63232421875	9.90071513968258e-09\\
0.6328125	9.58655249386535e-09\\
0.63330078125	9.80250940111448e-09\\
0.6337890625	3.31714908467538e-09\\
0.63427734375	3.30674710626702e-09\\
0.634765625	9.86780496505319e-09\\
0.63525390625	8.41996344586989e-09\\
0.6357421875	9.76413410237177e-09\\
0.63623046875	9.66003740704733e-09\\
0.63671875	9.60957910029123e-09\\
0.63720703125	2.94433597792743e-09\\
0.6376953125	3.33545836470877e-09\\
0.63818359375	3.00071613243408e-09\\
0.638671875	2.98432642227347e-09\\
0.63916015625	9.59960635389812e-09\\
0.6396484375	3.22721653329342e-09\\
0.64013671875	3.41812612645954e-09\\
0.640625	3.17755605308481e-09\\
0.64111328125	8.6888643268119e-09\\
0.6416015625	3.06863343012819e-09\\
0.64208984375	3.13028688277154e-09\\
0.642578125	3.35647385362614e-09\\
0.64306640625	3.13658388015255e-09\\
0.6435546875	9.87610997072172e-09\\
0.64404296875	9.81612155164552e-09\\
0.64453125	3.13312362755905e-09\\
0.64501953125	3.1963225962502e-09\\
0.6455078125	3.15308649279097e-09\\
0.64599609375	9.08413497341806e-09\\
0.646484375	3.21604739224211e-09\\
0.64697265625	3.10173266235251e-09\\
0.6474609375	3.11399470340794e-09\\
0.64794921875	9.63113383690978e-09\\
0.6484375	3.14685990833805e-09\\
0.64892578125	8.66904659326475e-09\\
0.6494140625	3.14244121460702e-09\\
0.64990234375	3.22090436070384e-09\\
0.650390625	9.02355443339763e-09\\
0.65087890625	3.15400867131624e-09\\
0.6513671875	3.11286015120852e-09\\
0.65185546875	9.7468356645498e-09\\
0.65234375	9.21646174836551e-09\\
0.65283203125	3.27645152365475e-09\\
0.6533203125	9.11727476439899e-09\\
0.65380859375	3.07152469152647e-09\\
0.654296875	9.03111696876177e-09\\
0.65478515625	9.07784550255396e-09\\
0.6552734375	3.21415614576229e-09\\
0.65576171875	9.30420307237572e-09\\
0.65625	3.10138000161396e-09\\
0.65673828125	9.55237374996731e-09\\
0.65771484375	8.93346746346597e-09\\
0.65869140625	8.44425741030318e-09\\
0.6591796875	2.93044467485206e-09\\
0.65966796875	1.00051929514999e-08\\
0.66015625	3.18632906611416e-09\\
0.66064453125	9.66077233579493e-09\\
0.6611328125	8.10874186887655e-09\\
0.662109375	9.36235778101407e-09\\
0.6630859375	9.67373261728322e-09\\
0.6640625	9.01652083858765e-09\\
0.6650390625	2.03640681040874e-09\\
0.66552734375	9.48393177863623e-09\\
0.666015625	8.17032217719428e-09\\
0.66650390625	8.68614945673485e-09\\
0.6669921875	9.03726318146287e-09\\
0.66748046875	2.90019141566717e-09\\
0.66845703125	2.44307182832318e-09\\
0.66943359375	5.72993846581081e-09\\
0.669921875	8.26102287500994e-09\\
0.67041015625	8.56819870218795e-09\\
0.6708984375	9.65297916625014e-09\\
0.67138671875	8.98490718452942e-09\\
0.671875	7.42754330108993e-09\\
0.67236328125	9.39961579723204e-09\\
0.6728515625	9.91644774586198e-09\\
0.67333984375	9.52226774273719e-09\\
0.673828125	9.66310166781172e-09\\
0.67431640625	9.3152217800289e-09\\
0.67529296875	8.73709162335128e-09\\
0.67626953125	9.7885771144729e-09\\
0.67724609375	9.35022250173411e-09\\
0.67822265625	9.27754342015808e-09\\
0.67919921875	9.73473569214155e-09\\
0.68017578125	4.92238666237795e-09\\
0.68115234375	7.13857087054391e-09\\
0.68212890625	7.58946563805908e-09\\
0.68310546875	9.47871417958053e-09\\
0.68408203125	6.9572595565024e-09\\
0.68505859375	7.33166800928141e-09\\
0.68603515625	4.86712824567909e-09\\
0.68701171875	7.79684935963653e-09\\
0.68798828125	8.15631600088139e-09\\
0.68896484375	4.72742720665264e-09\\
0.68994140625	4.57023084894785e-09\\
0.69091796875	7.59029534471229e-09\\
0.69189453125	4.86940053876924e-09\\
0.69287109375	4.24730243614397e-09\\
0.69384765625	4.66139942242393e-09\\
0.69482421875	4.93938179379814e-09\\
0.69580078125	4.92613893679576e-09\\
0.69677734375	5.30112971757088e-09\\
0.69775390625	4.94904092433519e-09\\
0.69873046875	4.56341895377977e-09\\
0.69970703125	4.73491504675958e-09\\
0.70068359375	4.55980926006488e-09\\
0.70166015625	4.27358994897747e-09\\
0.70263671875	4.76618214698053e-09\\
0.70361328125	4.51295189555099e-09\\
0.70458984375	5.07820137579801e-09\\
0.70556640625	4.35322315699355e-09\\
0.70654296875	4.24491408347033e-09\\
0.70751953125	4.88095540367791e-09\\
0.70849609375	4.67672475498021e-09\\
0.70947265625	4.95173264814321e-09\\
0.71044921875	4.68301823003596e-09\\
0.71142578125	4.88363244566129e-09\\
0.71240234375	4.65556885114585e-09\\
0.71337890625	4.67085735037141e-09\\
0.71435546875	4.6333858780999e-09\\
0.71533203125	5.65662126268761e-09\\
0.71630859375	4.45630440504098e-09\\
0.71728515625	4.96310248081315e-09\\
0.71826171875	5.01123295142006e-09\\
0.71923828125	4.65250464066746e-09\\
0.72021484375	4.71120856862279e-09\\
0.72119140625	4.43044290059147e-09\\
0.72216796875	5.09823011117833e-09\\
0.72314453125	4.673414127949e-09\\
0.72412109375	4.13825106966316e-09\\
0.72509765625	4.36190837563844e-09\\
0.72607421875	4.1094257092059e-09\\
0.72705078125	4.69425053681389e-09\\
0.72802734375	4.64090716734431e-09\\
0.72900390625	4.5203894700923e-09\\
0.72998046875	4.57533046347997e-09\\
0.73095703125	4.65823506968556e-09\\
0.73193359375	7.68566489597239e-09\\
0.73291015625	5.15191874224641e-09\\
0.73388671875	4.26597988746646e-09\\
0.73486328125	4.90966049965344e-09\\
0.73583984375	4.50369737058051e-09\\
0.73681640625	4.52714375464242e-09\\
0.73779296875	4.96477236810021e-09\\
0.73876953125	4.49054316080062e-09\\
0.73974609375	4.40666884202558e-09\\
0.74072265625	9.06653649297957e-09\\
0.74169921875	6.60270367918163e-09\\
0.74267578125	4.98395959582003e-09\\
0.74365234375	4.84152446945479e-09\\
0.74462890625	4.00224777088332e-09\\
0.74560546875	7.80436011065784e-09\\
0.74658203125	4.78908449586909e-09\\
0.74755859375	7.14127137699151e-09\\
0.74853515625	7.65538298973344e-09\\
0.74951171875	7.79844375265173e-09\\
0.75048828125	4.67988175136311e-09\\
0.75146484375	4.35433307419219e-09\\
0.75244140625	7.73693055372405e-09\\
0.75341796875	7.15398115443602e-09\\
0.75439453125	4.84968231387083e-09\\
0.75537109375	7.46101736785001e-09\\
0.75634765625	5.60197256695856e-09\\
0.75732421875	7.8825433179219e-09\\
0.75830078125	3.90846915887525e-09\\
0.75927734375	4.44005795315339e-09\\
0.76025390625	4.12167149220235e-09\\
0.76123046875	4.76100332549497e-09\\
0.76220703125	4.27074400301569e-09\\
0.76318359375	7.70050712175856e-09\\
0.76416015625	4.90117830371129e-09\\
0.76513671875	4.10754958534854e-09\\
0.76611328125	4.3684777971681e-09\\
0.76708984375	4.46323438626349e-09\\
0.76806640625	5.01712301176999e-09\\
0.76904296875	4.2724264154009e-09\\
0.77001953125	4.50290924552892e-09\\
0.77099609375	3.98481606056601e-09\\
0.77197265625	4.31836003298095e-09\\
0.77294921875	4.17558980461952e-09\\
0.77392578125	4.88711288798062e-09\\
0.77490234375	5.38768903010115e-09\\
0.77587890625	4.57313122501799e-09\\
0.77685546875	4.83210143210569e-09\\
0.77783203125	4.41477150504132e-09\\
0.77880859375	4.57233277167244e-09\\
0.77978515625	4.50054048316935e-09\\
0.78076171875	4.74038392289916e-09\\
0.78173828125	4.16747282820609e-09\\
0.78271484375	4.14338005259806e-09\\
0.78369140625	4.14716431060177e-09\\
0.78466796875	4.71645867750619e-09\\
0.78564453125	4.05979613037959e-09\\
0.78662109375	4.70434504096602e-09\\
0.78759765625	4.45790840566416e-09\\
0.78857421875	3.80626187989159e-09\\
0.78955078125	4.26135672228595e-09\\
0.79052734375	4.14459226166865e-09\\
0.79150390625	5.12837139996614e-09\\
0.79248046875	4.07786734990181e-09\\
0.79345703125	4.25487804461052e-09\\
0.79443359375	4.47394554447767e-09\\
0.79541015625	4.2034433654434e-09\\
0.79638671875	3.95673948334322e-09\\
0.79736328125	4.14983462892576e-09\\
0.79833984375	4.82511495594663e-09\\
0.79931640625	4.43119173332669e-09\\
0.80029296875	4.58441066850357e-09\\
0.80126953125	4.72192721504826e-09\\
0.80224609375	3.82969719158355e-09\\
0.80322265625	4.51520722353047e-09\\
0.80419921875	4.33041943713881e-09\\
0.80517578125	4.28819976320775e-09\\
0.80615234375	4.13918429488194e-09\\
0.80712890625	4.19534294428307e-09\\
0.80810546875	4.13729028698321e-09\\
0.80908203125	4.08454226423916e-09\\
0.81005859375	4.27901608969889e-09\\
0.81103515625	7.26190132779535e-09\\
0.81201171875	6.63142237434753e-09\\
0.81298828125	7.3087315365653e-09\\
0.81396484375	4.4853087603519e-09\\
0.81494140625	6.3582350537002e-09\\
0.81591796875	6.18303262703946e-09\\
0.81689453125	7.35275137199236e-09\\
0.8173828125	2.04571794357162e-09\\
0.81787109375	1.74957336999588e-09\\
0.818359375	1.76957766644459e-09\\
0.81884765625	1.76134072766352e-09\\
0.8193359375	1.7870091896766e-09\\
0.8203125	7.73229907972382e-09\\
0.8212890625	7.4679593373465e-09\\
0.822265625	8.01754477071487e-09\\
0.8232421875	7.98284517308368e-09\\
0.82373046875	8.07064963497251e-09\\
0.82421875	8.84155101898922e-09\\
0.82470703125	8.83937220382757e-09\\
0.8251953125	9.28746862471061e-09\\
0.82568359375	8.04100388728503e-09\\
0.82666015625	4.53361676198775e-09\\
0.8271484375	9.8272908611412e-09\\
0.82763671875	8.3574997141815e-09\\
0.828125	1.58634336187113e-09\\
0.82861328125	9.43560513500151e-09\\
0.8291015625	8.9715743893755e-09\\
0.830078125	3.98644053285375e-09\\
0.8310546875	7.83776810006974e-09\\
0.83203125	9.61484075840105e-09\\
0.8330078125	4.23650571537588e-09\\
0.833984375	8.4800290657826e-09\\
0.8349609375	8.0252745678462e-09\\
0.8359375	6.68591704453922e-09\\
0.8369140625	6.23214243082364e-09\\
0.837890625	7.27725378135003e-09\\
0.8388671875	6.79337417313922e-09\\
0.83935546875	8.04432345670824e-09\\
0.83984375	9.77870971013038e-09\\
0.84033203125	8.14385132507035e-09\\
0.8408203125	9.68823411520759e-09\\
0.84130859375	8.27849963559311e-09\\
0.84228515625	6.2635429805224e-09\\
0.8427734375	7.52294122059561e-09\\
0.84326171875	8.77664408999682e-09\\
0.84375	6.8854490020975e-09\\
0.84423828125	9.80076238560871e-09\\
0.8447265625	8.75965582782247e-09\\
0.84521484375	7.88597543551129e-09\\
0.845703125	8.75338799286215e-09\\
0.84619140625	7.93543594304043e-09\\
0.8466796875	6.8894493632334e-09\\
0.84716796875	8.00694428161436e-09\\
0.84814453125	9.49074827945533e-09\\
0.8486328125	8.57996042000126e-09\\
0.84912109375	8.74619539584795e-09\\
0.849609375	8.6134750100681e-09\\
0.85009765625	1.59659905490965e-09\\
0.8505859375	1.54974402043099e-09\\
0.85107421875	7.14269707923877e-09\\
0.8515625	1.68193127860073e-09\\
0.85205078125	1.7221138187056e-09\\
0.8525390625	1.69790833900473e-09\\
0.85302734375	1.67470686739436e-09\\
0.853515625	1.70029611199504e-09\\
0.85400390625	1.81424104231751e-09\\
0.8544921875	1.73897076504236e-09\\
0.85498046875	1.88141140373546e-09\\
0.85546875	1.87669291391623e-09\\
0.85595703125	1.89387333937858e-09\\
0.8564453125	2.1157304319268e-09\\
0.85693359375	1.79474954750042e-09\\
0.857421875	1.97597272101337e-09\\
0.85791015625	1.88263871150809e-09\\
0.8583984375	1.90134135031005e-09\\
0.85888671875	2.00380098102779e-09\\
0.859375	2.17363574947796e-09\\
0.85986328125	2.10748648351165e-09\\
0.8603515625	2.10244588210595e-09\\
0.86083984375	2.02794451542816e-09\\
0.861328125	2.24233600523904e-09\\
0.86181640625	2.0826273906409e-09\\
0.8623046875	2.1555175061754e-09\\
0.86279296875	2.00271978197026e-09\\
0.86328125	2.05664668534438e-09\\
0.86376953125	1.99899963125473e-09\\
0.8642578125	1.95114274967854e-09\\
0.86474609375	1.95882436671416e-09\\
0.865234375	1.83028130510932e-09\\
0.86572265625	1.91568008778166e-09\\
0.8662109375	1.84198168548583e-09\\
0.86669921875	1.81183008890955e-09\\
0.8671875	7.32520088027611e-09\\
0.86767578125	7.28280656365234e-09\\
0.86865234375	1.0007134125091e-08\\
0.86962890625	2.15382872606663e-09\\
0.87060546875	5.27494676033048e-09\\
0.87109375	6.75423685202987e-09\\
0.87158203125	7.97215529401555e-09\\
0.8720703125	7.35067993206168e-09\\
0.87255859375	7.47727069067753e-09\\
0.873046875	7.94341737057923e-09\\
0.8740234375	6.07799806966244e-09\\
0.875	6.44602998956477e-09\\
0.87548828125	7.92801348349798e-09\\
0.8759765625	7.06270252989637e-09\\
0.87646484375	7.42698020749599e-09\\
0.876953125	7.35798378277888e-09\\
0.87744140625	7.76853232242178e-09\\
0.87841796875	7.27162884888433e-09\\
0.87939453125	7.87946683114123e-09\\
0.88037109375	7.84882210463182e-09\\
0.880859375	1.89601089051181e-09\\
0.88134765625	2.04945216545598e-09\\
0.8818359375	2.28368807112813e-09\\
0.88232421875	2.25722496525743e-09\\
0.8828125	2.67354918290267e-09\\
0.8837890625	8.16496771642119e-09\\
0.884765625	9.21568984553849e-09\\
0.88525390625	2.88133172080249e-09\\
0.8857421875	3.43786465111231e-09\\
0.88623046875	3.30926058830063e-09\\
0.88671875	3.85351095933843e-09\\
0.88720703125	3.63994834447239e-09\\
0.88818359375	7.47303249378919e-09\\
0.888671875	3.5888921206077e-09\\
0.88916015625	3.99835469791318e-09\\
0.8896484375	3.9032323534257e-09\\
0.89013671875	3.73443401608605e-09\\
0.890625	4.00115780669774e-09\\
0.8916015625	7.65352225085976e-09\\
0.892578125	9.41821611639944e-09\\
0.8935546875	9.60550005793209e-09\\
0.89453125	9.72933547737975e-09\\
0.8955078125	4.91484056309749e-09\\
0.896484375	9.20808023766124e-09\\
0.89697265625	4.11189447302949e-09\\
0.8974609375	4.70555286775334e-09\\
0.89794921875	4.36962766769959e-09\\
0.8984375	4.39789515740923e-09\\
0.89892578125	4.53468782465222e-09\\
0.89990234375	4.4562183906202e-09\\
0.90087890625	4.504449334217e-09\\
0.90185546875	7.93133906363858e-09\\
0.90234375	5.63894394901774e-09\\
0.90283203125	5.01190427898593e-09\\
0.9033203125	5.06863076710272e-09\\
0.90380859375	5.25495079583179e-09\\
0.904296875	5.03032111953668e-09\\
0.90478515625	5.2448134929309e-09\\
0.9052734375	5.44760765368131e-09\\
0.90576171875	5.31284352248317e-09\\
0.90625	5.12544177544611e-09\\
0.90673828125	5.89212597418438e-09\\
0.90771484375	9.01595465375989e-09\\
0.90869140625	9.94348844209354e-09\\
0.90966796875	8.60328640095742e-09\\
0.91015625	6.65455678672282e-09\\
0.91064453125	6.70483327932014e-09\\
0.9111328125	6.37372326475725e-09\\
0.91162109375	6.3588657004762e-09\\
0.912109375	6.3824812244325e-09\\
0.9130859375	4.62160301988033e-09\\
0.9140625	4.17477520638379e-09\\
0.91455078125	6.98220690680142e-09\\
0.9150390625	6.81573179007675e-09\\
0.91552734375	7.28587237715768e-09\\
0.916015625	6.8745126088646e-09\\
0.91650390625	6.97584812860142e-09\\
0.9169921875	7.34822005454474e-09\\
0.91748046875	6.83674164525606e-09\\
0.91796875	7.90870085384605e-09\\
0.91845703125	7.15874247307031e-09\\
0.9189453125	8.34129199372224e-09\\
0.919921875	5.25938862338804e-09\\
0.9208984375	4.4984023697688e-09\\
0.92138671875	8.14807087551786e-09\\
0.921875	7.86093209403009e-09\\
0.92236328125	7.65021770028912e-09\\
0.9228515625	7.71990676835678e-09\\
0.92333984375	7.68399576365931e-09\\
0.92431640625	5.88445952492229e-09\\
0.92529296875	2.89159121739497e-09\\
0.92578125	8.02359484228345e-09\\
0.92626953125	8.06319898300996e-09\\
0.9267578125	7.60027984206771e-09\\
0.92724609375	8.29088792704916e-09\\
0.927734375	8.22362684012736e-09\\
0.92822265625	8.02269101788146e-09\\
0.9287109375	8.30667343562322e-09\\
0.92919921875	7.2409700219394e-09\\
0.9296875	6.66834924436975e-09\\
0.93017578125	7.18841218237174e-09\\
0.93115234375	5.28327589108978e-09\\
0.93212890625	5.423831169393e-09\\
0.93310546875	6.03644042712711e-09\\
0.93408203125	5.46855873927254e-10\\
0.93505859375	4.35150311930265e-09\\
0.935546875	4.77905484280221e-09\\
0.93603515625	5.0458502213048e-09\\
0.9365234375	4.86255402577377e-09\\
0.93701171875	4.74215117951926e-09\\
0.9375	4.52612808559395e-09\\
0.9384765625	4.32291828606929e-09\\
0.939453125	7.45371388407984e-09\\
0.93994140625	4.27339728331056e-09\\
0.9404296875	5.83502570394799e-09\\
0.94091796875	5.29126191236804e-09\\
0.94140625	6.36728056022558e-09\\
0.94189453125	6.88882240705775e-09\\
0.9423828125	6.53422604864948e-09\\
0.94287109375	6.7204375203593e-09\\
0.943359375	6.43718309319519e-09\\
0.94384765625	6.15761180406993e-09\\
0.9443359375	6.97143537145301e-09\\
0.94482421875	7.19694660699998e-09\\
0.9453125	6.69622089447732e-09\\
0.94580078125	6.31862096026306e-09\\
0.9462890625	6.8018680558904e-09\\
0.94677734375	6.88787452569637e-09\\
0.947265625	6.41619760962285e-09\\
0.94775390625	6.58652135449683e-09\\
0.9482421875	4.65740088848828e-09\\
0.94873046875	4.04449666572961e-09\\
0.94921875	4.8256237864782e-09\\
0.9501953125	9.21850946091981e-09\\
0.951171875	2.74517110065826e-09\\
0.9521484375	4.76013840490534e-09\\
0.95263671875	5.27039934300275e-09\\
0.953125	5.61918978090104e-09\\
0.95361328125	5.48716969678825e-09\\
0.9541015625	5.93673952120181e-09\\
0.95458984375	5.76084845415661e-09\\
0.95556640625	2.97359861822583e-09\\
0.95654296875	4.20948801453126e-09\\
0.95751953125	5.34250325017126e-09\\
0.95849609375	4.55227304140018e-09\\
0.95947265625	8.4264506641309e-09\\
0.96044921875	8.73156512711057e-09\\
0.96142578125	2.9826186375924e-09\\
0.96240234375	8.21170683073288e-09\\
0.96337890625	6.83058006660554e-09\\
0.96435546875	7.21647552300517e-09\\
0.96533203125	8.6199689502798e-09\\
0.96630859375	6.2879459711221e-09\\
0.966796875	7.03817795646477e-09\\
0.96728515625	6.40450214300615e-09\\
0.9677734375	6.65821906111447e-09\\
0.96826171875	6.67757220683563e-09\\
0.96875	5.50370516730982e-09\\
0.96923828125	5.84836502412507e-09\\
0.9697265625	6.32371349863782e-09\\
0.97021484375	5.80212056595777e-09\\
0.970703125	6.39634029267905e-09\\
0.97119140625	5.56101246967612e-09\\
0.97216796875	6.09188083796462e-09\\
0.97314453125	5.03689276848342e-09\\
0.97412109375	8.16320906431084e-09\\
0.974609375	5.57287493715414e-09\\
0.97509765625	4.66032169586219e-09\\
0.9755859375	4.7178331201171e-09\\
0.97607421875	5.06218627834645e-09\\
0.9765625	4.67072585598476e-09\\
0.9775390625	3.78248176619065e-09\\
0.97802734375	4.59134233995365e-09\\
0.978515625	4.31274512057413e-09\\
0.97900390625	4.35042360140087e-09\\
0.9794921875	4.53527166002993e-09\\
0.97998046875	4.45257117737917e-09\\
0.98046875	4.57475181341273e-09\\
0.98095703125	1.09267674350626e-09\\
0.9814453125	1.16911178649758e-09\\
0.98193359375	1.94069777364809e-09\\
0.982421875	1.68785391895481e-09\\
0.98291015625	2.19768570182102e-09\\
0.9833984375	1.75388228964062e-09\\
0.98388671875	1.98246893544971e-09\\
0.984375	1.67960896242156e-09\\
0.98486328125	1.68951871561099e-09\\
0.98583984375	9.80706028471222e-09\\
0.986328125	9.06697577237961e-09\\
0.98681640625	7.01817026837049e-10\\
0.9873046875	7.90228871967272e-10\\
0.98779296875	7.84304851195709e-10\\
0.98828125	8.82589552813781e-10\\
0.98876953125	9.57637063739372e-10\\
0.9892578125	1.02710970745369e-09\\
0.98974609375	1.09529374376724e-09\\
0.990234375	1.12910568669491e-09\\
0.99072265625	1.11431442816265e-09\\
0.9912109375	1.03831846343674e-09\\
0.99169921875	8.3071319617413e-09\\
0.9921875	5.85648344032567e-09\\
0.99267578125	3.4574360816585e-09\\
0.9931640625	1.51275921518525e-09\\
0.994140625	4.8171784660564e-09\\
0.9951171875	4.88431563854537e-09\\
0.99560546875	2.72251122135556e-09\\
0.99609375	5.8567174969625e-10\\
0.99658203125	4.36443782433865e-09\\
0.9970703125	1.11142723858123e-09\\
0.99755859375	5.31079988960142e-10\\
0.998046875	8.26953524425793e-09\\
0.99853515625	4.07984515047434e-09\\
0.9990234375	2.94766626212304e-09\\
0.99951171875	3.32774586290507e-10\\
1	2.8522960978288e-10\\
};
\end{axis}
\end{tikzpicture}%
